Measurement of $\mathrm{t\bar t}$ normalised multi-differential cross sections in pp collisions at $\sqrt{s} =13$ TeV, and simultaneous determination of the strong coupling strength, top quark pole mass, and parton distribution functions

Normalised multi-differential cross sections for top quark pair ($\mathrm{t\overline{t}}$) production are measured in proton-proton collisions at a centre-of-mass energy of 13 TeV using events containing two oppositely charged leptons. The analysed data were recorded with the CMS detector in 2016 and correspond to an integrated luminosity of 35.9 fb$^{-1}$. The double-differential $\mathrm{t\overline{t}}$ cross section is measured as a function of the kinematic properties of the top quark and of the $\mathrm{t\overline{t}}$ system at parton level in the full phase space. A triple-differential measurement is performed as a function of the invariant mass and rapidity of the $\mathrm{t\overline{t}}$ system and the multiplicity of additional jets at particle level. The data are compared to predictions of Monte Carlo event generators that complement next-to-leading-order (NLO) quantum chromodynamics (QCD) calculations with parton showers. Together with a fixed-order NLO QCD calculation, the triple-differential measurement is used to extract values of the strong coupling strength $\alpha_S$ and the top quark pole mass ($m_\mathrm{T}^\text{pole}$) using several sets of parton distribution functions (PDFs). Furthermore, a simultaneous fit of the PDFs, $\alpha_S$, and $m_\mathrm{T}^\text{pole}$ is performed at NLO, demonstrating that the new data have significant impact on the gluon PDF, and at the same time allow an accurate determination of $\alpha_S$ and $m_\mathrm{T}^\text{pole}$. The values $\alpha_S(m_\mathrm{Z})$ = 0.1135 $^{+0.0021}_{-0.0017}$ and $m_\mathrm{T}^\text{pole}$ = 170.5 $\pm$ 0.8 GeV are extracted, which account for experimental and theoretical uncertainties, the latter being estimated from NLO scale variations. Possible effects from Coulomb and soft-gluon resummation near the $\mathrm{t\overline{t}}$ production threshold are neglected in these parameter extractions.

==> (inline-0) <==
\begin{tabular}{cccccc}
$\abs{y(\PQt)}$  & $p_\PQt(\PQt)$  [\GeVns{}]  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd{}p_\PQt(\PQt) } [ \GeVns{}^{-1}]$ & stat. [\%] & syst. [\%] & bin\\
\hline
   0.00--0.35 &         0--80 & $9.251 \times 10^{-4}$ & 2.5 & ${}_{ -5.2}^{ +6.6}$ & 1 \\
   0.00--0.35 &       80--150 & $1.118 \times 10^{-3}$ & 1.8 & ${}_{ -4.6}^{ +2.4}$ & 2 \\
   0.00--0.35 &      150--250 & $4.596 \times 10^{-4}$ & 2.1 & ${}_{ -2.7}^{ +4.6}$ & 3 \\
   0.00--0.35 &      250--600 & $3.993 \times 10^{-5}$ & 2.9 & ${}_{ -5.6}^{ +3.7}$ & 4 \\
   0.35--0.85 &         0--80 & $1.279 \times 10^{-3}$ & 1.6 & ${}_{ -3.4}^{ +3.6}$ & 5 \\
   0.35--0.85 &       80--150 & $1.503 \times 10^{-3}$ & 1.3 & ${}_{ -2.8}^{ +2.5}$ & 6 \\
   0.35--0.85 &      150--250 & $6.206 \times 10^{-4}$ & 1.7 & ${}_{ -2.6}^{ +3.7}$ & 7 \\
   0.35--0.85 &      250--600 & $5.097 \times 10^{-5}$ & 2.8 & ${}_{ -4.7}^{ +4.9}$ & 8 \\
   0.85--1.45 &         0--80 & $1.248 \times 10^{-3}$ & 1.6 & ${}_{ -4.4}^{ +2.1}$ & 9 \\
   0.85--1.45 &       80--150 & $1.435 \times 10^{-3}$ & 1.3 & ${}_{ -2.7}^{ +2.6}$ & 10 \\
   0.85--1.45 &      150--250 & $5.328 \times 10^{-4}$ & 2.0 & ${}_{ -2.0}^{ +4.6}$ & 11 \\
   0.85--1.45 &      250--600 & $4.516 \times 10^{-5}$ & 2.9 & ${}_{ -5.4}^{ +4.0}$ & 12 \\
   1.45--2.50 &         0--80 & $1.128 \times 10^{-3}$ & 2.4 & ${}_{ -5.8}^{ +4.2}$ & 13 \\
   1.45--2.50 &       80--150 & $1.284 \times 10^{-3}$ & 1.6 & ${}_{ -2.5}^{ +4.0}$ & 14 \\
   1.45--2.50 &      150--250 & $4.238 \times 10^{-4}$ & 2.5 & ${}_{ -5.6}^{ +2.7}$ & 15 \\
   1.45--2.50 &      250--600 & $2.430 \times 10^{-5}$ & 4.9 & ${}_{ -4.2}^{+12.7}$ & 16 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
1 & $-22$ & $-11$ & $+3$ & $-29$ & $-31$ & $+5$ & $-2$ & $-43$ & $-4$ & $+5$ & $-3$ & $+5$ & $+4$ & $-5$ & 0 \\
2 & & $-20$ & $+1$ & $-28$ & $-3$ & $-17$ & $+5$ & $-4$ & $-12$ & $+3$ & 0 & $+1$ & $-3$ & 0 & 0 \\
3 & & & $-37$ & $+10$ & $-16$ & $-21$ & $+3$ & $+7$ & $+4$ & $-2$ & $+3$ & $-9$ & $-2$ & $+1$ & 0 \\
4 & & & & $-2$ & $+7$ & $+4$ & $-22$ & $-3$ & $+1$ & $+2$ & $+3$ & $-3$ & $-2$ & 0 & 0 \\
5 & & & & & $+4$ & $-12$ & $+4$ & $+36$ & $-17$ & $-3$ & $+2$ & $-43$ & $-10$ & $+9$ & $-2$ \\
6 & & & & & & $+2$ & $-5$ & $-19$ & $+23$ & $-18$ & $+5$ & $-15$ & $-15$ & $+3$ & $+1$ \\
7 & & & & & & & $-31$ & $-5$ & $-17$ & $-7$ & $-2$ & 0 & $-1$ & $-3$ & $+2$ \\
8 & & & & & & & & $+1$ & $+5$ & $-1$ & $-17$ & $-6$ & $-2$ & $+2$ & $+2$ \\
9 & & & & & & & & & $-9$ & $-13$ & $+3$ & $-18$ & $-32$ & $+5$ & $-1$ \\
10 & & & & & & & & & & $-3$ & $-4$ & $-34$ & $+2$ & $-12$ & $+5$ \\
11 & & & & & & & & & & & $-33$ & $-2$ & $-17$ & $-12$ & $+1$ \\
12 & & & & & & & & & & & & $-4$ & $+3$ & $+1$ & $-14$ \\
13 & & & & & & & & & & & & & $-14$ & $-28$ & $+6$ \\
14 & & & & & & & & & & & & & & $-12$ & $-7$ \\
15 & & & & & & & & & & & & & & & $-41$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JER}& $+0.4$ & $-0.9$ & $-0.3$ & 0.0 & $+0.1$ & $+0.2$ & $+0.2$ & $-0.5$ & $-0.7$ & $-0.1$ & $+0.4$ & $-0.7$ & $+0.7$ & $+0.4$ & $-0.2$ & $-0.3$ \\
& $+0.7$ & $-0.3$ & $-0.2$ & $+0.8$ & $+0.2$ & $+0.1$ & $+0.3$ & $-0.2$ & $-0.6$ & $-0.1$ & $+0.7$ & $-0.1$ & $-0.9$ & $+0.3$ & $-0.3$ & $+1.0$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $+0.6$ & $-0.3$ & $+0.2$ & $+0.2$ & $+0.3$ & 0.0 & 0.0 & $-0.3$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-1.2$ & $+0.3$ & $+0.1$ & $+0.8$ \\
& $+1.0$ & $-0.5$ & $+0.1$ & $-0.1$ & $+0.7$ & $-0.4$ & $+0.3$ & 0.0 & $-0.6$ & $+0.1$ & $+0.4$ & $-0.4$ & $-0.9$ & $+0.3$ & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $-0.5$ & $-0.5$ & $+0.4$ & 0.0 & $+0.7$ & $-0.1$ & $+0.1$ & $-0.1$ & $+0.4$ & $-0.5$ & $+0.1$ & $-0.5$ & $+0.2$ & $+0.1$ & $-0.9$ & $+2.1$ \\
& 0.0 & $-0.2$ & $+0.2$ & $-0.3$ & $+0.2$ & $-0.2$ & $+0.4$ & $-0.2$ & $-0.4$ & $-0.1$ & $+0.4$ & $+0.2$ & $+0.3$ & 0.0 & $-0.5$ & $+1.7$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+1.2$ & $-0.1$ & $-0.8$ & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & $-0.8$ & $+0.3$ & 0.0 & $-0.3$ & $-0.1$ & $+0.1$ & $-0.3$ & $-0.8$ & $-0.5$ \\
& $-2.1$ & $+0.5$ & $+0.1$ & $+0.6$ & $-0.4$ & $+0.2$ & $+0.8$ & $+0.4$ & $-0.2$ & $-0.2$ & $+0.4$ & $+0.1$ & $+0.6$ & $+0.2$ & $-0.3$ & $+1.5$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+0.4$ & $-0.2$ & $+0.3$ & $+0.7$ & $+0.5$ & $-0.3$ & $-0.1$ & $+0.6$ & $-0.3$ & $-0.2$ & $+0.5$ & $+0.8$ & $-1.1$ & $+0.3$ & $+0.2$ & $+0.7$ \\
& $+0.4$ & $+0.2$ & $+0.3$ & $-1.5$ & $-0.3$ & $+0.3$ & $+0.3$ & $-0.8$ & $-0.6$ & $+0.2$ & 0.0 & $-1.5$ & $-0.1$ & $+0.3$ & $+0.1$ & $-0.8$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $-0.4$ & $-0.4$ & $+0.6$ & 0.0 & 0.0 & $+0.2$ & $+0.6$ & $-0.8$ & $-0.2$ & $+0.2$ & $-0.3$ & $+0.7$ & $+0.2$ & $-0.1$ & $-0.5$ & $+1.0$ \\
& $-0.3$ & $-0.3$ & $+0.4$ & 0.0 & $+0.5$ & $-0.3$ & $+0.2$ & $-0.5$ & $+0.1$ & $-0.2$ & $+0.4$ & $-0.4$ & $+0.1$ & $+0.4$ & $-0.9$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $-0.5$ & $+0.4$ & $+0.3$ & $+0.4$ & $-1.0$ & $-0.2$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.2$ & $+0.1$ & $+0.8$ & $+0.4$ & $-0.3$ & $+2.5$ \\
& $+0.8$ & $-0.3$ & $+0.4$ & $-0.4$ & $-0.4$ & $+0.2$ & $+0.4$ & $-0.6$ & $-0.1$ & $-0.1$ & $+0.3$ & $-1.0$ & $+0.3$ & $-0.4$ & $-0.5$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $+0.5$ & $-0.6$ & $+0.2$ & $+0.1$ & $+0.4$ & $-0.4$ & 0.0 & $+0.3$ & $-0.1$ & $-0.3$ & $+0.6$ & 0.0 & $+0.3$ & $-0.3$ & $-0.3$ & $+1.2$ \\
& $+1.0$ & $-0.5$ & $+0.1$ & $-0.3$ & $+0.1$ & $-0.2$ & $-0.1$ & $-0.6$ & $-0.1$ & $-0.1$ & $+0.3$ & $-0.2$ & $+0.8$ & $-0.7$ & $-0.4$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+0.8$ & $+0.1$ & $+0.5$ & 0.0 & $+0.4$ & $+0.4$ & $+0.9$ & $+0.3$ & $-0.4$ & $+0.2$ & $-0.1$ & $+0.7$ & $-1.7$ & $-0.6$ & $-0.3$ & $+1.2$ \\
& $-0.1$ & $-0.9$ & $-0.2$ & $-0.6$ & $+0.1$ & 0.0 & $-0.3$ & $-0.5$ & $+0.3$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.9$ & $-0.2$ & $+0.4$ & $-0.8$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $+0.6$ & $-0.8$ & $+0.3$ & $+0.2$ & $+0.4$ & $-0.2$ & $+0.8$ & 0.0 & $+0.1$ & $-0.5$ & $+1.4$ & $-0.2$ & $-1.0$ & $-0.1$ & 0.0 & $+1.4$ \\
& $-0.3$ & $+0.3$ & $-0.7$ & $+0.4$ & $+0.2$ & $+0.1$ & 0.0 & $-1.1$ & 0.0 & $-0.4$ & $+0.8$ & $-0.9$ & $+0.4$ & $+0.1$ & $-0.6$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+0.1$ & $-0.7$ & $-0.1$ & $+0.9$ & $+1.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.2$ & 0.0 & $+0.4$ & $-0.2$ & $+0.1$ & $-0.4$ & $-1.7$ & $+1.9$ \\
& $-0.5$ & $-0.6$ & $+0.1$ & $-0.5$ & $+0.1$ & 0.0 & 0.0 & $-0.5$ & $-0.3$ & $+0.2$ & $+0.4$ & $-1.0$ & $+0.1$ & $+0.7$ & 0.0 & $+1.7$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $-1.1$ & $-0.3$ & $+0.5$ & 0.0 & $+0.4$ & $+0.1$ & 0.0 & $-0.4$ & $-0.3$ & $+0.2$ & $+0.2$ & $-0.4$ & $-0.1$ & $+0.7$ & $-0.5$ & $+1.1$ \\
& $+1.4$ & $-0.9$ & $+0.3$ & $-0.3$ & $+0.2$ & $-0.2$ & $-0.1$ & $+0.6$ & $-0.5$ & $-0.1$ & $+1.0$ & $-0.6$ & $+0.2$ & $-0.3$ & $-1.0$ & $+2.6$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& $-0.6$ & $-0.1$ & $+0.1$ & $-0.2$ & $+0.2$ & $+0.3$ & 0.0 & 0.0 & 0.0 & $-0.3$ & $-0.1$ & 0.0 & 0.0 & $+0.4$ & $-0.1$ & $+0.4$ \\
& $-0.2$ & $-0.2$ & $+0.2$ & $-0.3$ & $+0.3$ & $+0.3$ & $-0.1$ & $-0.1$ & $+0.2$ & $+0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.5$ & $-0.3$ & $+1.0$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $+1.2$ & $-0.4$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.7$ & $+0.1$ & $-0.2$ & $-0.3$ & $-0.3$ & $+1.2$ & $-0.3$ & $+0.3$ & 0.0 & $-0.4$ & $+0.7$ \\
& $-0.6$ & $+0.1$ & $+0.5$ & 0.0 & $+0.2$ & $+0.2$ & $-0.2$ & $-0.1$ & $+0.2$ & 0.0 & $+0.1$ & $-0.2$ & $-0.4$ & $+0.1$ & $-0.6$ & $+2.2$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $-0.1$ & $-0.1$ & $+0.4$ & $-0.1$ & $+0.4$ & $+0.3$ & $+0.7$ & $-0.1$ & $+0.3$ & $-0.4$ & $+0.1$ & $+0.2$ & $-0.2$ & $-0.5$ & $-1.2$ & 0.0 \\
& $-0.2$ & $-0.2$ & $-0.3$ & $-0.5$ & $+0.3$ & 0.0 & $-0.1$ & $-0.1$ & $-0.3$ & $+0.3$ & 0.0 & $+0.1$ & $-0.3$ & $+0.3$ & $+0.5$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $-0.3$ & $+0.2$ & 0.0 & $-0.4$ & $+0.4$ & 0.0 & $+0.5$ & $-0.2$ & $-0.1$ & $-0.5$ & $-0.1$ & $+0.2$ & $-0.1$ & $+0.4$ & $-0.4$ & $-0.1$ \\
& $-0.7$ & $-0.4$ & $+0.2$ & $-0.4$ & $+0.5$ & $+0.1$ & $+0.1$ & 0.0 & $+0.4$ & $+0.1$ & $+0.2$ & $-0.2$ & $-0.5$ & $-0.1$ & $+0.2$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& $-1.1$ & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & $-0.1$ & $+0.1$ & $-0.4$ & $+0.1$ & $-0.1$ & $+0.5$ & $-0.4$ & $+0.4$ & $+0.3$ & $-0.5$ & $+0.8$ \\
& $+0.6$ & $-0.8$ & $+0.5$ & $+0.2$ & $+0.5$ & $-0.3$ & $-0.3$ & $-0.2$ & $-0.5$ & $+0.2$ & $+0.3$ & $-0.1$ & $-0.1$ & $+0.6$ & $-1.1$ & $+1.5$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $+0.1$ & $-0.2$ & $-0.1$ & $-0.5$ & $+0.4$ & 0.0 & 0.0 & $-0.3$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.5$ & $+0.2$ & $+0.2$ & $-0.2$ & $+0.5$ \\
& $-1.6$ & 0.0 & 0.0 & $+0.4$ & $+0.6$ & $+0.6$ & $-0.1$ & $+0.4$ & $+0.2$ & $+0.3$ & $+0.4$ & $-0.1$ & $-0.9$ & $-0.2$ & $+0.1$ & $+0.6$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:ytptt_syst} continued.}
\label{tab:ytptt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-0.1$ & $-0.3$ & $-0.2$ & 0.0 & $+0.2$ & $+0.3$ & $+0.2$ & $-0.6$ & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ \\
& $+0.2$ & $+0.1$ & $-0.3$ & $+0.4$ & $-0.1$ & $-0.5$ & $+0.6$ & $-0.4$ & $+0.1$ & $-0.2$ & $+0.2$ & $+0.6$ & $-0.1$ & $+0.3$ & $-0.3$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $+0.8$ & $-0.7$ & $+0.6$ & $+0.1$ & $-0.6$ & $-0.3$ & $-0.4$ & $-0.2$ & $-0.7$ & $+0.2$ & $+0.3$ & 0.0 & $+0.5$ & $+0.8$ & $-0.5$ & $+1.5$ \\
& $-0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.3$ & $-0.4$ & $+0.1$ & $+0.1$ & $-0.2$ & $-0.5$ & $+0.6$ & $-0.4$ & $+0.7$ & 0.0 & $-1.2$ & $+1.6$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $+0.7$ & $-0.6$ & $+0.6$ & $-0.1$ & $+0.2$ & $-0.1$ & $+0.1$ & $-0.6$ & $+0.3$ & $+0.1$ & $-0.3$ & $-0.1$ & $-0.6$ & $-0.1$ & $-0.3$ & $+0.5$ \\
& $-0.2$ & $+0.1$ & 0.0 & $+0.5$ & $-0.2$ & $+0.4$ & $-0.1$ & $+0.1$ & $-0.2$ & $-0.2$ & $+0.4$ & $+0.2$ & $+0.2$ & $-0.2$ & 0.0 & $+0.4$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.2$ & $+0.1$ & 0.0 & $-0.4$ & 0.0 & $+0.2$ & 0.0 & $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.3$ & $-0.1$ & $+0.3$ & 0.0 & $-0.6$ \\
& $+0.2$ & $-0.1$ & 0.0 & $+0.4$ & 0.0 & $-0.2$ & 0.0 & $+0.2$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.3$ & $+0.1$ & $-0.3$ & 0.0 & $+0.6$ \\
\hline
\multirow{2}{*}{pileup}& $-0.1$ & $+0.3$ & 0.0 & $-0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.2$ \\
& 0.0 & $-0.3$ & 0.0 & $+0.3$ & $-0.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{trigger}& 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & $+0.2$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $-0.4$ & $-0.2$ & $-0.2$ & $-0.2$ \\
& 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ & $-0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.4$ & $+0.2$ & $+0.2$ & $+0.2$ \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.4$ & $+0.3$ & $+0.2$ & $+0.2$ \\
& $+0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.4$ & $-0.3$ & $-0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-0.9$ & $+0.6$ & $+0.9$ & $+1.0$ & $-0.8$ & $+0.6$ & $+0.8$ & $+1.0$ & $-0.7$ & $+0.6$ & $+0.6$ & $+1.1$ & $-2.0$ & $+0.1$ & $+1.1$ & $+0.2$ \\
& $+0.9$ & $-0.6$ & $-0.9$ & $-0.9$ & $+0.7$ & $-0.5$ & $-0.8$ & $-0.9$ & $+0.7$ & $-0.5$ & $-0.6$ & $-1.0$ & $+1.9$ & $-0.1$ & $-1.0$ & $-0.2$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.2$ & $+0.2$ & $+0.3$ & $+0.3$ & $-0.2$ & $+0.2$ & $+0.3$ & $+0.2$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.6$ & 0.0 & $+0.2$ & $+0.1$ \\
& $+0.2$ & $-0.2$ & $-0.3$ & $-0.3$ & $+0.2$ & $-0.2$ & $-0.3$ & $-0.2$ & $+0.3$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.6$ & 0.0 & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& $-0.2$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& 0.0 & $-0.1$ & 0.0 & $-0.2$ & 0.0 & $-0.1$ & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.2$ \\
& $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.2$ & $-0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& 0.0 & $-0.1$ & $-0.1$ & $-0.3$ & 0.0 & $-0.1$ & $-0.1$ & $-0.3$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.4$ \\
& 0.0 & $+0.1$ & 0.0 & $+0.2$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.2$ \\
& 0.0 & $-0.1$ & 0.0 & $-0.2$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:ytptt_syst} continued.}
\label{tab:ytptt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $-0.2$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $+0.4$ & $-0.1$ \\
& $+0.2$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $+0.2$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ & $-0.3$ & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 \\
& $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.3$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ \\
& $+0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $+0.4$ & $-0.8$ & $+0.6$ & $+0.9$ & $+0.4$ & $-0.6$ & $+0.4$ & $+1.8$ & $+0.2$ & $-0.6$ & $+0.4$ & $+1.6$ & $-0.8$ & $-0.2$ & $+0.6$ & $+2.4$ \\
& $-0.1$ & $+0.9$ & $-0.4$ & $-2.1$ & $-0.4$ & $+0.6$ & $-0.1$ & $-1.2$ & $-0.2$ & $+0.7$ & $-0.5$ & $-1.7$ & 0.0 & $+0.3$ & $-0.3$ & $-2.2$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+0.3$ & $-0.2$ & $+0.2$ & $-0.5$ & $-0.1$ & $-0.6$ & $+0.1$ & $-0.2$ & $+0.4$ & $-0.2$ & $+0.3$ & 0.0 & $+0.6$ & $-0.4$ & $+0.3$ & 0.0 \\
& $-0.3$ & $+0.2$ & $-0.1$ & $+0.5$ & $+0.1$ & $+0.6$ & $-0.1$ & $+0.4$ & $-0.4$ & $+0.2$ & $-0.2$ & $+0.2$ & $-0.6$ & $+0.3$ & $-0.5$ & $+0.1$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $+1.2$ & $-0.9$ & $+0.5$ & $-0.8$ & $+0.4$ & $-0.5$ & $+0.9$ & $-0.3$ & $-0.4$ & $-0.6$ & $+0.6$ & $+0.1$ & $-0.7$ & $+0.6$ & $-0.1$ & $+1.8$ \\
& $+0.1$ & 0.0 & $-0.2$ & $-1.0$ & $-1.4$ & $+0.6$ & $-0.2$ & $+0.6$ & $-0.9$ & $+1.0$ & $-0.5$ & $-1.0$ & $+0.2$ & $+0.9$ & $+0.2$ & $+2.2$ \\
\hline
\multirow{2}{*}{PS ISR}& $+0.2$ & $-1.1$ & $+1.7$ & $-1.0$ & $+0.4$ & $-0.1$ & $-0.1$ & $+0.1$ & $-1.0$ & $-0.3$ & $+0.4$ & 0.0 & 0.0 & $+1.0$ & $-0.3$ & $+2.0$ \\
& $+1.1$ & $+0.4$ & $-0.2$ & $+0.3$ & $+0.3$ & $-0.3$ & $-0.4$ & $+0.8$ & $-1.0$ & $-0.6$ & $+0.9$ & $-0.5$ & $-0.3$ & $+0.6$ & $+0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PS FSR}& 0.0 & $+0.7$ & $-0.4$ & $-1.2$ & 0.0 & $+0.4$ & $-0.9$ & $-0.3$ & 0.0 & $+0.8$ & $-0.5$ & $-1.2$ & $-0.4$ & $+0.5$ & $-0.7$ & $-0.7$ \\
& $-0.2$ & $-0.1$ & $+0.1$ & $+0.7$ & $+0.3$ & $-0.3$ & $+0.2$ & $+1.0$ & $-0.2$ & $-0.1$ & $+0.5$ & $+0.6$ & $-0.6$ & $+0.4$ & $-0.8$ & $+2.9$ \\
\hline
\multirow{2}{*}{UE tune}& $+0.5$ & $+0.1$ & $-0.7$ & $-0.8$ & $+0.4$ & $+0.3$ & 0.0 & $+0.2$ & $-1.2$ & $+0.1$ & $-0.3$ & 0.0 & $-0.5$ & $+0.6$ & $+0.6$ & $+0.9$ \\
& $+2.2$ & $+0.2$ & $+0.2$ & 0.0 & $-1.2$ & $+0.2$ & $+0.2$ & $-1.5$ & $-1.6$ & $-0.1$ & $+0.5$ & $+0.3$ & 0.0 & $+0.8$ & 0.0 & $+0.6$ \\
\hline
\multirow{2}{*}{colour reconnection}& $+0.3$ & $-0.2$ & $+1.4$ & $+0.2$ & $+0.3$ & $-0.3$ & $-0.9$ & $+1.5$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.7$ & $-0.7$ & $+0.2$ & $+0.2$ & $+2.8$ \\
& $+0.5$ & $+0.1$ & 0.0 & $-0.8$ & 0.0 & $-0.2$ & $-0.2$ & $+0.6$ & $+0.1$ & 0.0 & $-0.4$ & $+0.4$ & $-0.4$ & $+0.2$ & $+0.5$ & $-0.7$ \\
& $+0.7$ & $-0.2$ & $+0.1$ & $-0.6$ & $-0.1$ & $-0.4$ & $+0.6$ & $+0.5$ & $-1.0$ & $+0.2$ & $+0.7$ & $-0.4$ & $-0.6$ & $+1.0$ & $-0.6$ & $+0.9$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+0.7$ & $-0.2$ & $-0.2$ & $+0.3$ & $+0.4$ & $-0.3$ & $-0.2$ & $+0.6$ & $+0.6$ & $-0.2$ & $-0.2$ & $+0.5$ & 0.0 & $-0.6$ & $-0.4$ & $+0.7$ \\
& $-0.4$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.2$ & $+0.3$ & $-0.2$ \\
& $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ \\
& $+0.7$ & $-0.3$ & $-0.1$ & $+0.4$ & $+0.4$ & $-0.4$ & $-0.2$ & $+0.3$ & $+0.5$ & $-0.3$ & $-0.1$ & $+0.5$ & $+0.2$ & $-0.5$ & $-0.2$ & $+0.4$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.2$ \\
\end{tabular}
\begin{tabular}{cccccc}
$M(\ttbar)$  [\GeVns{}]  & $\abs{y(\PQt)}$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd\abs{y(\PQt)} } $ & stat. [\%] & syst. [\%] & bin\\
\hline
     300--400 &    0.00--0.35 & $1.506 \times 10^{-1}$ & 3.1 & ${}_{ -5.4}^{ +6.6}$ & 1 \\
     300--400 &    0.35--0.85 & $1.511 \times 10^{-1}$ & 2.2 & ${}_{ -8.1}^{ +3.5}$ & 2 \\
     300--400 &    0.85--1.45 & $1.161 \times 10^{-1}$ & 2.2 & ${}_{ -6.2}^{ +4.2}$ & 3 \\
     300--400 &    1.45--2.50 & $4.794 \times 10^{-2}$ & 4.6 & ${}_{-10.1}^{+19.5}$ & 4 \\
     400--500 &    0.00--0.35 & $2.317 \times 10^{-1}$ & 1.9 & ${}_{ -3.1}^{ +3.9}$ & 5 \\
     400--500 &    0.35--0.85 & $2.181 \times 10^{-1}$ & 1.3 & ${}_{ -2.4}^{ +2.2}$ & 6 \\
     400--500 &    0.85--1.45 & $1.605 \times 10^{-1}$ & 1.5 & ${}_{ -3.0}^{ +4.2}$ & 7 \\
     400--500 &    1.45--2.50 & $7.230 \times 10^{-2}$ & 2.1 & ${}_{ -2.2}^{ +6.8}$ & 8 \\
     500--650 &    0.00--0.35 & $1.538 \times 10^{-1}$ & 2.2 & ${}_{ -2.2}^{ +5.9}$ & 9 \\
     500--650 &    0.35--0.85 & $1.438 \times 10^{-1}$ & 1.8 & ${}_{ -6.8}^{ +1.7}$ & 10 \\
     500--650 &    0.85--1.45 & $1.062 \times 10^{-1}$ & 1.9 & ${}_{ -2.5}^{ +3.7}$ & 11 \\
     500--650 &    1.45--2.50 & $5.345 \times 10^{-2}$ & 2.5 & ${}_{ -7.4}^{ +3.2}$ & 12 \\
    650--1500 &    0.00--0.35 & $6.963 \times 10^{-2}$ & 2.8 & ${}_{ -8.6}^{ +4.3}$ & 13 \\
    650--1500 &    0.35--0.85 & $7.045 \times 10^{-2}$ & 2.3 & ${}_{ -4.6}^{ +6.2}$ & 14 \\
    650--1500 &    0.85--1.45 & $6.765 \times 10^{-2}$ & 2.0 & ${}_{ -5.5}^{ +3.1}$ & 15 \\
    650--1500 &    1.45--2.50 & $4.155 \times 10^{-2}$ & 2.2 & ${}_{ -3.2}^{ +4.8}$ & 16 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
1 & $-34$ & $-23$ & $+8$ & $-28$ & $-29$ & 0 & $+3$ & $-8$ & $+6$ & $+4$ & $-6$ & $+2$ & $-1$ & $-3$ & $-2$ \\
2 & & $+18$ & $-32$ & $-19$ & $-1$ & $-23$ & $-7$ & $+10$ & $-12$ & $-3$ & $+9$ & $-1$ & $+3$ & $+5$ & $-2$ \\
3 & & & $-21$ & $+3$ & $-21$ & $-13$ & $-32$ & $+3$ & $-1$ & $-11$ & $+2$ & $-2$ & $+1$ & $+3$ & $+2$ \\
4 & & & & $-5$ & $-9$ & $-24$ & $-14$ & $-11$ & $-4$ & $-1$ & $-32$ & $-4$ & $-8$ & $-9$ & 0 \\
5 & & & & & $-5$ & $-11$ & $-2$ & $-19$ & $-22$ & $+1$ & $+3$ & $-2$ & $+7$ & $+2$ & $-2$ \\
6 & & & & & & $+19$ & $-15$ & $-17$ & $+4$ & $-22$ & $-1$ & $+8$ & $-9$ & $+4$ & $+2$ \\
7 & & & & & & & $+1$ & $+4$ & $-14$ & $-2$ & $-21$ & 0 & $+4$ & $-7$ & $+5$ \\
8 & & & & & & & & $-2$ & $-1$ & $-15$ & $-5$ & $-3$ & $-3$ & $+3$ & $-17$ \\
9 & & & & & & & & & $-17$ & $-3$ & $+2$ & $-38$ & $-4$ & $+4$ & $-1$ \\
10 & & & & & & & & & & $-2$ & $-5$ & $+2$ & $-28$ & $-12$ & $+2$ \\
11 & & & & & & & & & & & $-8$ & $+2$ & $-1$ & $-27$ & $-9$ \\
12 & & & & & & & & & & & & $-1$ & $+3$ & $+5$ & $-34$ \\
13 & & & & & & & & & & & & & $-24$ & $+2$ & $-1$ \\
14 & & & & & & & & & & & & & & $-19$ & $+2$ \\
15 & & & & & & & & & & & & & & & $-23$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JER}& $-0.6$ & $+0.3$ & $-0.3$ & $+2.4$ & $+0.3$ & 0.0 & $-0.2$ & $-0.2$ & $+0.4$ & $-0.6$ & $+0.6$ & $-0.8$ & $-1.1$ & $-0.4$ & $-0.2$ & $-0.1$ \\
& $-0.2$ & $-1.1$ & $-0.7$ & $+3.9$ & $+0.7$ & $-0.2$ & $-0.3$ & $+0.8$ & 0.0 & $-0.7$ & $-0.1$ & $-1.6$ & $-0.2$ & $+0.3$ & $-0.2$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $-0.9$ & $+0.1$ & $-0.7$ & $+0.1$ & $+0.9$ & 0.0 & $-0.4$ & $+1.4$ & $+0.3$ & $-1.1$ & $-0.3$ & 0.0 & $+0.1$ & $+0.2$ & $+0.2$ & $+0.3$ \\
& $-1.3$ & $-0.5$ & $-0.8$ & $+1.7$ & $+0.7$ & $+0.5$ & $+0.2$ & $+0.6$ & $+0.1$ & $-0.7$ & $+0.2$ & $-1.0$ & $-0.4$ & $-0.2$ & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $-0.2$ & $-0.8$ & $+0.7$ & $+2.1$ & $+0.7$ & $-0.2$ & $-0.3$ & $-0.4$ & $+0.3$ & $-0.4$ & 0.0 & $-1.2$ & 0.0 & $-0.6$ & 0.0 & $+0.9$ \\
& $-0.5$ & $-1.0$ & $-0.4$ & $+3.8$ & $+0.4$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.4$ & $-0.3$ & $-0.2$ & $-1.0$ & $-0.9$ & 0.0 & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+0.3$ & $+0.1$ & 0.0 & $+1.8$ & $-0.4$ & $-0.4$ & $-0.3$ & $+0.5$ & $+0.5$ & $-0.6$ & $+0.4$ & $-0.7$ & $-0.4$ & $-0.1$ & $+0.1$ & $-0.2$ \\
& $+1.2$ & $-1.8$ & $-0.3$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+1.3$ & $+0.2$ & $-0.8$ & $+0.1$ & $-0.3$ & $+0.1$ & $+0.5$ & 0.0 & $+0.3$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+1.5$ & $-0.1$ & 0.0 & $+2.5$ & $-0.6$ & $-0.8$ & $-0.5$ & 0.0 & $+0.2$ & $-0.6$ & $+0.1$ & $-0.7$ & $+0.3$ & $+0.7$ & $+0.5$ & $+0.3$ \\
& $-0.5$ & $-1.9$ & $-0.2$ & $+1.7$ & $+1.0$ & $+0.3$ & $+0.6$ & $+0.8$ & $+0.7$ & $-0.4$ & $-0.3$ & $-0.7$ & $-1.8$ & $-0.4$ & $-0.9$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $-0.3$ & $-0.7$ & 0.0 & $+0.7$ & $+0.2$ & $-0.3$ & $-0.3$ & $+0.7$ & $+0.6$ & $+0.1$ & $+0.3$ & $-0.7$ & $-0.1$ & $-0.4$ & $+0.3$ & $+0.3$ \\
& $+0.5$ & $-0.6$ & $-0.6$ & $+3.0$ & 0.0 & 0.0 & $-0.2$ & 0.0 & $+0.5$ & $-0.8$ & $+0.3$ & $-0.4$ & $-0.6$ & $-0.2$ & $-0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $+0.5$ & $-1.4$ & $+0.4$ & $+0.3$ & $+0.1$ & $-0.5$ & $+0.4$ & $+0.3$ & $+0.8$ & $-0.8$ & 0.0 & $-0.4$ & $+0.2$ & 0.0 & $+0.4$ & $+0.4$ \\
& $+0.8$ & $-0.9$ & $-0.3$ & $+3.7$ & $-0.2$ & $+0.2$ & $-0.3$ & $+0.6$ & $+0.8$ & $-0.9$ & $-0.3$ & $-1.1$ & $-1.0$ & $-0.3$ & $-0.6$ & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $-0.7$ & $-0.2$ & 0.0 & $+1.6$ & $+0.2$ & $-0.2$ & $-0.4$ & $+0.4$ & $+0.9$ & $-0.6$ & $-0.1$ & $-0.6$ & $-0.3$ & $-0.3$ & $+0.3$ & $+0.4$ \\
& $-0.4$ & $+0.3$ & 0.0 & $+1.8$ & 0.0 & $-0.1$ & $+0.1$ & $+0.5$ & $+0.7$ & $-1.1$ & 0.0 & $-1.3$ & $-1.0$ & 0.0 & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $-0.1$ & $+0.7$ & 0.0 & $-1.5$ & $+0.8$ & $+0.2$ & $-0.5$ & $-0.5$ & $+0.3$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.2$ & $+0.4$ & $-0.3$ \\
& $-0.2$ & $-0.9$ & $-0.3$ & $+3.7$ & $-0.6$ & $-0.4$ & 0.0 & $+1.0$ & $-0.1$ & $-0.6$ & 0.0 & $-0.1$ & $-0.7$ & $-0.1$ & $-0.2$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $+0.3$ & $+0.5$ & $+0.4$ & $+0.1$ & $-0.9$ & 0.0 & $-0.3$ & $+0.1$ & $+0.5$ & $-0.4$ & $+0.1$ & $-0.4$ & $+0.2$ & $+0.1$ & 0.0 & $+0.2$ \\
& $+0.1$ & $-0.6$ & $+0.2$ & $+2.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.8$ & $-0.3$ & $-0.2$ & $+0.5$ & $-1.2$ & $-0.2$ & $-1.0$ & $-0.6$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+0.9$ & $+0.3$ & $+0.8$ & $+1.4$ & $-0.4$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.3$ & $-0.8$ & $-0.5$ & $-1.6$ & $+0.1$ & $+0.4$ & $+0.2$ & $+0.4$ \\
& $-1.7$ & $-0.7$ & $-0.7$ & $+1.3$ & $+0.4$ & $+0.1$ & $+1.0$ & $+1.0$ & $+0.7$ & $-1.9$ & $+0.3$ & $-0.3$ & $-1.0$ & $+0.4$ & $-0.4$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $+0.1$ & $-0.4$ & $-0.2$ & $+2.3$ & $-0.3$ & $-0.2$ & $-0.1$ & $+0.6$ & $+1.2$ & $-1.0$ & $+1.3$ & $-1.4$ & $-0.8$ & $-0.4$ & $-0.8$ & $+0.3$ \\
& $+0.2$ & $-0.6$ & $+0.5$ & $+3.2$ & $+0.3$ & $-0.6$ & $-0.6$ & $-0.2$ & $+0.4$ & $-0.7$ & $+0.1$ & $-0.5$ & $-0.7$ & $+0.5$ & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& $-0.5$ & $-0.6$ & $+0.1$ & $+3.1$ & $+0.3$ & $-0.2$ & $-0.6$ & $+1.0$ & $-0.1$ & $-0.5$ & 0.0 & $-0.8$ & $-0.3$ & $-0.1$ & $-0.1$ & $+0.1$ \\
& $-0.6$ & $-0.3$ & $-0.3$ & $+1.3$ & 0.0 & $-0.1$ & $-0.1$ & $+0.5$ & 0.0 & $-0.3$ & $+0.6$ & $-0.2$ & 0.0 & $-0.3$ & $+0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $+0.7$ & $-2.1$ & $-0.6$ & $+3.0$ & $+0.4$ & 0.0 & $+0.3$ & $+1.0$ & 0.0 & $-0.7$ & $-0.2$ & $-1.0$ & $-0.2$ & $+0.1$ & $-0.1$ & $+0.1$ \\
& $+0.9$ & $-1.3$ & $+0.3$ & $+1.3$ & $+0.4$ & 0.0 & $+0.3$ & $+0.1$ & $+0.5$ & $-0.9$ & $-0.1$ & $-0.9$ & $-0.3$ & $+0.1$ & $-0.3$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $+0.6$ & 0.0 & $-0.2$ & $+1.5$ & $+0.1$ & 0.0 & $-0.3$ & $+0.4$ & $+0.2$ & $-0.3$ & $+0.1$ & $-1.5$ & $-0.3$ & 0.0 & $+0.3$ & $-0.3$ \\
& $-0.7$ & $-0.5$ & $-0.5$ & $+2.0$ & $-0.4$ & $-0.1$ & $-0.2$ & $+1.2$ & $+0.1$ & $-0.6$ & $+0.4$ & $+0.4$ & $-0.7$ & 0.0 & $-0.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $-0.1$ & $-0.2$ & $+0.1$ & $+1.1$ & $+0.6$ & $-0.3$ & $-0.8$ & $+1.2$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.4$ & $-0.5$ & $+0.1$ & $+0.1$ & $-0.3$ \\
& $-0.8$ & $+0.3$ & $+1.3$ & $-0.8$ & $-0.3$ & 0.0 & $-0.1$ & $+0.3$ & $+0.2$ & $-0.5$ & 0.0 & $+0.1$ & $-0.3$ & $+0.4$ & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& $-0.4$ & $-0.8$ & $-0.1$ & $+2.7$ & $+0.4$ & $-0.1$ & $+0.4$ & $+0.3$ & $+0.2$ & $-1.5$ & 0.0 & $-1.0$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.3$ \\
& $-1.0$ & $+0.5$ & $+0.5$ & $+1.5$ & $-0.2$ & 0.0 & $-0.3$ & $+0.6$ & $+1.0$ & $-1.1$ & $-0.3$ & $-0.7$ & $-0.7$ & $-0.4$ & $+0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $+0.4$ & $-0.8$ & $-0.4$ & $+3.4$ & $-0.2$ & $+0.2$ & $-0.4$ & $+1.1$ & $+0.1$ & $-0.7$ & $-0.3$ & $-0.8$ & $-0.8$ & $-0.1$ & $-0.3$ & $-0.2$ \\
& $-0.5$ & $-0.4$ & $-0.3$ & $+2.7$ & 0.0 & 0.0 & $-0.1$ & $+0.3$ & $+0.5$ & $-0.9$ & $+0.4$ & $-1.2$ & $-0.4$ & $+0.3$ & 0.0 & $+0.3$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttyt_syst} continued.}
\label{tab:mttyt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& 0.0 & $-0.7$ & $-0.1$ & $+2.4$ & 0.0 & $+0.2$ & $-0.4$ & $+0.5$ & $+0.5$ & $-0.6$ & 0.0 & $-0.5$ & $-0.8$ & $-0.4$ & 0.0 & $-0.1$ \\
& $+0.2$ & $-0.1$ & $-0.5$ & $+2.4$ & $-0.2$ & $-0.1$ & $-0.7$ & $+0.4$ & $+0.3$ & $-0.5$ & $+0.1$ & $-0.8$ & 0.0 & $-0.3$ & $+0.3$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $+1.4$ & $-1.2$ & $+0.7$ & $+2.3$ & $-0.5$ & $-0.2$ & $-0.5$ & $+0.7$ & $+0.8$ & $-0.8$ & $+0.4$ & $-1.2$ & $-0.4$ & $-0.7$ & 0.0 & $+0.4$ \\
& $-0.5$ & $-0.4$ & $+0.2$ & $+0.7$ & $+0.6$ & $-0.2$ & $-0.1$ & $+1.2$ & $+0.2$ & $-0.8$ & $-0.1$ & $-1.2$ & 0.0 & $+0.3$ & 0.0 & $+0.3$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $+0.7$ & $-0.2$ & $-0.5$ & $-2.2$ & $-0.1$ & $+0.3$ & $+0.5$ & $+1.0$ & $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & 0.0 & $-0.2$ & $-0.2$ & 0.0 \\
& $-0.4$ & $-1.0$ & $-0.8$ & $+3.4$ & $+0.8$ & $+0.1$ & $+0.3$ & $+0.1$ & $-0.1$ & $-1.0$ & $-0.2$ & $-0.8$ & $-0.2$ & $+0.2$ & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.2$ & $-0.6$ & $-0.6$ & $-0.2$ & $+0.4$ & $+0.4$ & $+0.6$ & $+0.5$ & $-0.2$ & $-0.3$ & $-0.1$ & $-0.4$ & $-0.2$ & $+0.1$ & $-0.2$ & $+0.1$ \\
& $+0.2$ & 0.0 & $+0.1$ & $+0.4$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.3$ & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{pileup}& $+0.3$ & $+0.1$ & 0.0 & $-0.5$ & 0.0 & $+0.2$ & $-0.2$ & $-0.4$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.2$ \\
& $-0.2$ & $-0.7$ & $-0.5$ & $+0.7$ & $+0.3$ & 0.0 & $+0.6$ & $+0.6$ & $-0.2$ & $-0.5$ & 0.0 & $-0.5$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{trigger}& $+0.2$ & $-0.1$ & $-0.2$ & $-0.4$ & $+0.2$ & $+0.2$ & $+0.3$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.5$ & 0.0 & $+0.2$ & 0.0 & $-0.2$ \\
& $-0.1$ & $-0.1$ & 0.0 & $+0.5$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & $-0.1$ & $-0.1$ & $+0.3$ & 0.0 & $-0.1$ & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& $-0.3$ & $-0.2$ & 0.0 & $+1.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.3$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ \\
& $+0.3$ & $+0.2$ & 0.0 & $-1.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.3$ & $+0.2$ & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-0.9$ & $-0.6$ & $-1.0$ & $-4.7$ & $+0.2$ & $+0.5$ & $+0.4$ & $-0.3$ & $+0.8$ & $+0.7$ & $+0.5$ & $+0.5$ & $+1.3$ & $+1.1$ & $+1.1$ & $+1.1$ \\
& $+1.0$ & $+0.2$ & $+0.5$ & $+4.6$ & $+0.1$ & $-0.4$ & $-0.1$ & $+0.5$ & $-0.8$ & $-0.9$ & $-0.4$ & $-0.8$ & $-1.2$ & $-0.9$ & $-1.1$ & $-1.0$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.2$ & $-0.1$ & $-0.2$ & $-1.2$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & $+0.2$ & $+0.1$ \\
& $+0.2$ & $-0.5$ & $-0.3$ & $+1.4$ & $+0.2$ & 0.0 & $+0.4$ & $+0.4$ & $-0.4$ & $-0.6$ & 0.0 & $-0.5$ & $-0.3$ & $-0.1$ & $-0.3$ & 0.0 \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $-0.3$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & 0.0 \\
& $+0.2$ & 0.0 & $-0.1$ & $-0.2$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ \\
& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& $-0.3$ & 0.0 & $+0.1$ & $+0.3$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& $+0.2$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& $+0.1$ & $-0.2$ & $-0.2$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.3$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ \\
& $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.2$ & $+0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ & 0.0 & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& $-0.2$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 & $+0.3$ & 0.0 & $+0.1$ & $+0.4$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.3$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & $-0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ \\
& $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& $+0.1$ & $-0.2$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& $+0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & $-0.1$ & $-0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttyt_syst} continued.}
\label{tab:mttyt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& $-0.1$ & $-0.2$ & $-0.1$ & $+0.3$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& $-0.1$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& $+0.1$ & 0.0 & $-0.1$ & $-0.3$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & $-0.1$ & $-0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& $+0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $-0.3$ & $-0.1$ & 0.0 & $+0.4$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.1$ \\
& $+0.3$ & 0.0 & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $+0.3$ & $+0.1$ & $-0.1$ & $-0.5$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.2$ & 0.0 \\
& 0.0 & $-0.2$ & $-0.1$ & $+0.2$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& $+0.1$ & $-0.2$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.3$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& 0.0 & 0.0 & 0.0 & $-0.3$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ \\
& $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $-0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 \\
& $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $-1.2$ & $-1.9$ & $-2.1$ & $-2.5$ & $-0.2$ & $+0.1$ & $+0.3$ & $+0.2$ & $+1.0$ & $+0.8$ & $+0.8$ & $+0.1$ & $+1.6$ & $+2.4$ & $+1.5$ & $+1.8$ \\
& $+1.5$ & $+1.5$ & $+1.4$ & $+0.8$ & $+0.5$ & $+0.2$ & $+0.5$ & $+0.5$ & $-1.0$ & $-0.9$ & $-0.8$ & $-0.4$ & $-2.8$ & $-1.9$ & $-2.0$ & $-1.6$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+0.7$ & $+0.4$ & $+0.7$ & $+0.6$ & $-0.1$ & $-0.4$ & $-0.3$ & $-0.7$ & $+0.4$ & $+0.2$ & $+0.1$ & 0.0 & $-1.4$ & $-0.8$ & $-0.1$ & 0.0 \\
& $-0.8$ & $-0.5$ & $-0.8$ & $-0.8$ & $+0.1$ & $+0.4$ & $+0.3$ & $+0.7$ & $-0.4$ & $-0.2$ & 0.0 & $-0.2$ & $+1.8$ & $+1.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $+0.8$ & $-0.6$ & $-0.3$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & 0.0 & $+0.3$ & $+0.3$ & $+0.1$ & $-0.3$ & $-0.7$ & $+0.4$ & $-0.5$ & $+0.7$ \\
& $+0.1$ & $-1.9$ & $-1.3$ & $-0.8$ & $-0.6$ & $+0.3$ & $+1.9$ & $+1.1$ & $+1.1$ & $-0.8$ & $+0.3$ & $-0.3$ & $-1.7$ & $+1.4$ & $-1.6$ & $+1.5$ \\
\hline
\multirow{2}{*}{PS ISR}& $-0.5$ & $+0.4$ & $-0.9$ & $-0.7$ & $-0.2$ & 0.0 & $-0.4$ & $+0.5$ & $+1.6$ & $-0.6$ & $+0.4$ & $+1.3$ & $-1.2$ & $+0.6$ & $-0.1$ & $-0.7$ \\
& $+1.6$ & 0.0 & $-1.6$ & $-1.0$ & $-0.8$ & $-0.2$ & $+0.3$ & $+0.8$ & $+1.2$ & $-0.4$ & $+0.5$ & $+0.4$ & $-0.5$ & $+0.6$ & $-0.7$ & $-0.1$ \\
\hline
\multirow{2}{*}{PS FSR}& $-0.6$ & $+0.3$ & 0.0 & $-1.0$ & $+0.8$ & $+0.4$ & $+0.7$ & $+0.6$ & $+0.2$ & $-0.8$ & $+0.7$ & $-0.3$ & $-1.8$ & $-0.5$ & $-1.7$ & $-0.3$ \\
& $+0.2$ & $+0.3$ & $-0.7$ & $-1.2$ & $-0.7$ & $-0.1$ & $+0.3$ & 0.0 & $+0.5$ & $-0.6$ & $+0.6$ & 0.0 & $+0.8$ & $+1.5$ & $-0.1$ & $+0.7$ \\
\hline
\multirow{2}{*}{UE tune}& $-0.7$ & 0.0 & 0.0 & $-2.3$ & $+0.6$ & $+0.6$ & $+0.4$ & $+0.8$ & $-0.1$ & $-0.7$ & $-1.0$ & $+1.1$ & $-1.5$ & $+1.0$ & $-0.6$ & $+0.2$ \\
& $+0.8$ & $-0.6$ & $-1.3$ & $-1.1$ & $+0.3$ & $+0.7$ & 0.0 & $+0.1$ & $+1.1$ & $-0.5$ & $+0.8$ & 0.0 & $-0.4$ & $-1.0$ & $-0.6$ & $+0.5$ \\
\hline
\multirow{2}{*}{colour reconnection}& $-0.6$ & $-0.2$ & $-0.8$ & $-1.1$ & $+0.3$ & $-0.1$ & $+0.5$ & $+0.3$ & $+1.2$ & $-0.7$ & $-0.2$ & $+1.0$ & $+0.3$ & $+1.1$ & $-0.5$ & 0.0 \\
& $+0.3$ & $-0.1$ & 0.0 & $-0.5$ & 0.0 & $+0.2$ & 0.0 & $-0.5$ & $+0.2$ & $-0.5$ & $-0.1$ & $+0.5$ & $-0.9$ & $+0.6$ & $+0.4$ & $+0.4$ \\
& $+0.6$ & $-0.4$ & $-0.9$ & $-0.6$ & $-0.6$ & $-0.1$ & $+0.6$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.4$ & $+0.2$ & $-0.2$ & $+1.3$ & $-0.5$ & $+0.3$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+1.1$ & $+0.4$ & $+0.5$ & $+0.2$ & $+0.3$ & $-0.2$ & $+0.2$ & $-0.4$ & $-0.3$ & $-0.4$ & $+0.2$ & $-0.6$ & $-0.9$ & $-0.4$ & $-0.3$ & $-0.2$ \\
& $-0.5$ & $-0.4$ & $-0.4$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.2$ & $+0.5$ & $+0.3$ & $+0.2$ & $+0.2$ \\
& $+0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ \\
& $+1.3$ & $+1.0$ & $+0.9$ & $+0.5$ & $-0.2$ & $-0.3$ & $-0.3$ & $-0.5$ & $-0.3$ & $-0.3$ & $-0.1$ & $-0.4$ & $-0.7$ & $-0.7$ & $-0.2$ & $-0.4$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
& $+0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ \\
\end{tabular}
\begin{tabular}{cccccc}
$M(\ttbar)$  [\GeVns{}]  & $\abs{y(\ttbar)}$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd\abs{y(\ttbar)} } $ & stat. [\%] & syst. [\%] & bin\\
\hline
     300--400 &    0.00--0.35 & $1.554 \times 10^{-1}$ & 2.5 & ${}_{ -4.5}^{ +6.7}$ & 1 \\
     300--400 &    0.35--0.75 & $1.485 \times 10^{-1}$ & 2.3 & ${}_{ -9.6}^{ +3.9}$ & 2 \\
     300--400 &    0.75--1.15 & $1.320 \times 10^{-1}$ & 2.4 & ${}_{ -5.6}^{ +6.3}$ & 3 \\
     300--400 &    1.15--2.50 & $5.856 \times 10^{-2}$ & 2.4 & ${}_{ -6.9}^{+10.9}$ & 4 \\
     400--500 &    0.00--0.35 & $2.506 \times 10^{-1}$ & 1.4 & ${}_{ -1.8}^{ +3.4}$ & 5 \\
     400--500 &    0.35--0.75 & $2.296 \times 10^{-1}$ & 1.3 & ${}_{ -3.9}^{ +1.4}$ & 6 \\
     400--500 &    0.75--1.15 & $1.889 \times 10^{-1}$ & 1.5 & ${}_{ -2.3}^{ +3.9}$ & 7 \\
     400--500 &    1.15--2.50 & $8.038 \times 10^{-2}$ & 1.2 & ${}_{ -3.9}^{ +3.7}$ & 8 \\
     500--650 &    0.00--0.35 & $1.833 \times 10^{-1}$ & 1.7 & ${}_{ -2.2}^{ +3.0}$ & 9 \\
     500--650 &    0.35--0.75 & $1.714 \times 10^{-1}$ & 1.6 & ${}_{ -5.2}^{ +2.0}$ & 10 \\
     500--650 &    0.75--1.15 & $1.340 \times 10^{-1}$ & 2.0 & ${}_{ -2.1}^{ +6.7}$ & 11 \\
     500--650 &    1.15--2.50 & $4.390 \times 10^{-2}$ & 2.3 & ${}_{ -7.7}^{ +2.7}$ & 12 \\
    650--1500 &    0.00--0.35 & $1.331 \times 10^{-1}$ & 1.6 & ${}_{ -4.5}^{ +3.0}$ & 13 \\
    650--1500 &    0.35--0.75 & $1.079 \times 10^{-1}$ & 2.0 & ${}_{ -4.2}^{ +5.2}$ & 14 \\
    650--1500 &    0.75--1.15 & $8.007 \times 10^{-2}$ & 2.6 & ${}_{ -7.9}^{ +5.1}$ & 15 \\
    650--1500 &    1.15--2.50 & $1.731 \times 10^{-2}$ & 4.7 & ${}_{ -6.3}^{+11.3}$ & 16 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
1 & $-23$ & $-20$ & $+2$ & $-33$ & $-24$ & $+3$ & 0 & $-15$ & $+4$ & $+4$ & $-5$ & $+5$ & $-1$ & $-4$ & $-2$ \\
2 & & $+13$ & $-27$ & $-20$ & $-6$ & $-25$ & $-5$ & $+5$ & $-15$ & $-3$ & $+7$ & 0 & $+4$ & $+3$ & $-4$ \\
3 & & & $-9$ & $+3$ & $-25$ & $-14$ & $-30$ & $+3$ & $-4$ & $-15$ & $-7$ & $-3$ & $+2$ & $+4$ & $+3$ \\
4 & & & & $-4$ & $-7$ & $-25$ & $-16$ & $-9$ & 0 & $-6$ & $-43$ & $-6$ & $-8$ & $-2$ & $+6$ \\
5 & & & & & $+2$ & $-7$ & $-6$ & $-11$ & $-18$ & $+1$ & $-1$ & $-6$ & $+4$ & $+1$ & $-3$ \\
6 & & & & & & $+20$ & $-15$ & $-18$ & $+11$ & $-16$ & $-6$ & $+6$ & $-10$ & $+1$ & $+1$ \\
7 & & & & & & & $+3$ & $+1$ & $-15$ & $+5$ & $-15$ & $+2$ & $+2$ & $-10$ & $-1$ \\
8 & & & & & & & & $-2$ & $-8$ & $-18$ & $+27$ & $-6$ & $-2$ & 0 & $-33$ \\
9 & & & & & & & & & $-11$ & $-4$ & 0 & $-31$ & $-5$ & $+4$ & $-2$ \\
10 & & & & & & & & & & $+4$ & $-11$ & $-4$ & $-20$ & $-12$ & $+3$ \\
11 & & & & & & & & & & & $-5$ & $+5$ & $-9$ & $-23$ & $-11$ \\
12 & & & & & & & & & & & & $-3$ & $+2$ & $-7$ & $-32$ \\
13 & & & & & & & & & & & & & $-26$ & $+1$ & $-1$ \\
14 & & & & & & & & & & & & & & $-16$ & $-3$ \\
15 & & & & & & & & & & & & & & & $-16$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JER}& $+0.5$ & $-1.4$ & $+1.0$ & $+1.4$ & $+0.2$ & $-0.1$ & $+0.3$ & $-0.5$ & 0.0 & $-0.4$ & $+0.6$ & $-0.7$ & $-0.1$ & 0.0 & $-1.3$ & $+0.2$ \\
& $-0.3$ & $-1.1$ & $+0.1$ & $+1.1$ & $+0.2$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $-0.8$ & $+0.1$ & $-0.5$ & $-0.1$ & $+0.6$ & $+0.2$ & $+1.0$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $-0.2$ & $-0.8$ & 0.0 & $+0.5$ & $+0.6$ & $-0.1$ & $+0.4$ & $-0.2$ & $+0.1$ & $-1.0$ & $+0.2$ & $-0.8$ & $-0.1$ & $+0.9$ & $-0.1$ & $+1.2$ \\
& $-0.4$ & $-1.1$ & $-0.1$ & $+1.0$ & $+0.4$ & 0.0 & $+0.9$ & $-0.3$ & $+0.2$ & $-0.6$ & $+0.5$ & $-1.0$ & $-0.6$ & $+0.9$ & $-1.0$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $+0.6$ & $-1.0$ & $-0.3$ & $+1.4$ & $+0.2$ & 0.0 & $+0.3$ & $-0.2$ & 0.0 & $-0.4$ & $-0.6$ & $-1.0$ & $-0.4$ & $+0.1$ & $+0.3$ & $+1.6$ \\
& $-0.7$ & $-1.7$ & 0.0 & $+1.5$ & $+0.5$ & $+0.1$ & $+0.7$ & $-0.3$ & 0.0 & $-0.3$ & $+0.5$ & $-1.0$ & $-0.3$ & 0.0 & $-0.7$ & $+1.1$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+0.6$ & $-1.0$ & $+0.4$ & $+1.4$ & $-0.1$ & $+0.2$ & $+0.2$ & $-0.5$ & $-0.1$ & 0.0 & $+0.3$ & $-1.4$ & $-0.2$ & $+0.5$ & $-0.5$ & $+0.2$ \\
& $-0.4$ & $-0.4$ & $+0.5$ & $+0.6$ & $+0.1$ & $-0.6$ & $+0.2$ & $+0.4$ & $-0.2$ & $-0.6$ & $+0.7$ & $-0.7$ & $+0.1$ & $+0.4$ & $-0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+1.3$ & $-0.6$ & $+0.5$ & $+1.9$ & $-0.4$ & $-1.2$ & $-0.8$ & $-0.2$ & $+0.2$ & $-0.8$ & $+0.3$ & $-0.5$ & $+0.2$ & $+0.9$ & $+0.3$ & $+0.5$ \\
& $-0.4$ & $-1.9$ & $+0.1$ & $+1.8$ & $+0.8$ & $+0.4$ & $+0.6$ & 0.0 & $+0.3$ & $-0.2$ & 0.0 & $-1.4$ & $-0.9$ & 0.0 & $-1.5$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $+0.7$ & $-0.5$ & $+0.4$ & $+0.2$ & 0.0 & $-0.6$ & $+0.3$ & $-0.3$ & $+0.5$ & $-0.6$ & $+0.3$ & $-0.5$ & $-0.3$ & $+1.0$ & $-1.0$ & $+1.5$ \\
& $+0.3$ & $-1.5$ & $+0.5$ & $+1.8$ & $+0.4$ & $+0.1$ & $+0.5$ & $-0.7$ & $+0.3$ & $-0.8$ & $+0.2$ & $-1.3$ & $-0.3$ & $+0.1$ & $-0.5$ & $+1.1$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $+1.4$ & $-1.4$ & 0.0 & $+0.5$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.3$ & $-0.3$ & $+0.1$ & $-0.8$ & $+0.1$ & $+0.8$ & $-0.3$ & $+1.8$ \\
& $-0.2$ & 0.0 & $+0.3$ & $+0.9$ & $+0.3$ & 0.0 & $+0.3$ & $-0.3$ & $+0.1$ & $-0.7$ & $+0.4$ & $-0.9$ & $-0.4$ & 0.0 & $-0.9$ & $+1.1$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $-0.4$ & $-0.7$ & $-0.8$ & $+0.7$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.7$ & 0.0 & $-0.1$ & $+0.3$ & $-0.6$ & $+0.3$ & $-0.2$ & $-0.3$ & $+0.5$ \\
& $-0.1$ & $-1.4$ & $+0.8$ & $+0.9$ & $+0.2$ & $+0.3$ & $+0.5$ & 0.0 & $-0.2$ & $-0.4$ & $+0.1$ & $-1.0$ & $-0.4$ & $+0.2$ & $-1.0$ & $+1.0$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+0.5$ & $+0.6$ & $+0.2$ & $-0.6$ & $+0.2$ & $-0.1$ & $+0.1$ & $-0.7$ & $+0.4$ & $-0.3$ & 0.0 & $-0.2$ & $-0.3$ & $+0.4$ & $+0.1$ & $+1.3$ \\
& $-1.1$ & $-0.3$ & $-0.2$ & $+2.0$ & $-0.5$ & $-0.6$ & $+0.4$ & $+0.4$ & $+0.1$ & $-0.4$ & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $-0.3$ & $-0.7$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $-0.7$ & $+0.7$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.1$ & $+0.3$ & $-0.3$ & $-0.2$ & 0.0 & $+0.2$ & $-0.2$ & $+0.4$ & $+0.2$ & 0.0 & $+1.1$ \\
& $+0.2$ & $-1.9$ & $+0.3$ & $+1.6$ & $+0.4$ & $-0.5$ & $+0.7$ & $+0.1$ & $+0.4$ & $-0.6$ & $+0.4$ & $-0.6$ & $-0.6$ & $+0.3$ & $-1.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+0.4$ & $-0.5$ & $+1.3$ & $+0.7$ & $+0.1$ & $-0.4$ & $+0.2$ & $-0.7$ & $-0.1$ & $-0.1$ & $-0.6$ & $-0.5$ & $-0.1$ & $+1.2$ & $-0.8$ & $+1.5$ \\
& $-0.3$ & $-1.5$ & $-0.3$ & $+1.1$ & $+0.1$ & $-0.1$ & $+0.5$ & $+0.8$ & $-0.5$ & $-0.7$ & $+0.3$ & $-0.5$ & 0.0 & $+0.4$ & $-1.1$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $+0.3$ & $-1.3$ & $-0.6$ & $+1.4$ & $+0.1$ & $-0.1$ & $+0.5$ & 0.0 & $+0.4$ & $-0.3$ & $+0.1$ & $-0.7$ & $-0.4$ & $+0.3$ & $-0.9$ & $+0.5$ \\
& $+0.4$ & $+0.3$ & $+0.7$ & $+0.6$ & 0.0 & $-0.4$ & $+0.2$ & $-0.4$ & $+0.2$ & $-0.8$ & 0.0 & $-0.5$ & $-0.3$ & $+0.8$ & $-0.5$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& $-0.1$ & $-1.0$ & $-0.7$ & $+1.8$ & $-0.1$ & $+0.2$ & $+0.3$ & $-0.2$ & $+0.3$ & $-0.6$ & $+0.1$ & $-0.9$ & $-0.2$ & $+0.3$ & 0.0 & $+0.5$ \\
& $-0.7$ & $-0.4$ & $+0.7$ & $+1.1$ & $+0.1$ & $-0.4$ & $+0.2$ & $-0.2$ & $+0.2$ & $-0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.3$ & $-0.1$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $+0.4$ & $-0.7$ & $+0.8$ & $+0.4$ & $+0.1$ & $-0.4$ & $-0.1$ & $+0.3$ & $-0.7$ & $-0.5$ & $+0.4$ & $+0.4$ & $+0.1$ & $+0.1$ & $-0.5$ & $-0.8$ \\
& 0.0 & $-1.5$ & $+0.4$ & $+0.8$ & $+0.6$ & $+0.1$ & $+0.1$ & $-0.3$ & $+0.1$ & $-0.8$ & $+0.4$ & $-0.3$ & $-0.4$ & $+0.4$ & $-0.6$ & $+1.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $-0.3$ & $+0.5$ & $+0.3$ & $+1.2$ & $+0.5$ & $-0.1$ & $-0.4$ & $-0.4$ & $+0.2$ & $-0.4$ & 0.0 & $-1.0$ & $-0.2$ & $+0.2$ & $-0.4$ & $+0.4$ \\
& $-0.1$ & $-1.0$ & $-0.5$ & $+1.2$ & $-0.4$ & $-0.7$ & $+0.4$ & $+0.7$ & 0.0 & $-0.7$ & $+0.2$ & $+0.7$ & $-0.2$ & $+0.2$ & $-0.6$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $+0.4$ & $-0.8$ & $+0.1$ & $+1.3$ & $-0.2$ & 0.0 & $+0.5$ & $-0.3$ & 0.0 & $-0.3$ & $+0.5$ & $-0.9$ & $-0.2$ & $+0.1$ & $-1.3$ & $+0.7$ \\
& $+0.2$ & $-0.5$ & $+0.1$ & $+1.4$ & $-0.2$ & $-0.5$ & $+0.3$ & $-0.1$ & $+0.1$ & $-0.8$ & $+0.3$ & $-0.9$ & $-0.1$ & $+0.5$ & $-0.2$ & $+0.8$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& $-0.4$ & $-1.7$ & $+0.8$ & $+1.2$ & $+0.3$ & $+0.1$ & $+0.5$ & $-0.5$ & $+0.1$ & $-0.4$ & $+0.1$ & $-1.1$ & $+0.1$ & $+0.5$ & $-0.9$ & $+1.6$ \\
& $-0.7$ & $-1.5$ & $+0.7$ & $+1.3$ & $+0.4$ & $-0.1$ & $+0.5$ & $+0.1$ & $+0.1$ & $-0.4$ & $+0.1$ & $-0.9$ & $-0.2$ & $+0.3$ & $-0.9$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $+0.4$ & $-2.0$ & $+0.3$ & $+1.7$ & $+0.5$ & $-0.1$ & $+0.7$ & $+0.1$ & $-0.5$ & $-0.8$ & $-0.4$ & $-0.7$ & $-0.2$ & $+0.2$ & $-0.9$ & $+0.9$ \\
& $-0.5$ & $-0.3$ & $+0.2$ & $+1.0$ & $+0.1$ & $-0.2$ & $-0.3$ & $-0.1$ & $+0.3$ & $-0.5$ & $+0.6$ & $-0.3$ & $-0.1$ & $+0.3$ & $-0.3$ & $+0.3$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttytt_syst} continued.}
\label{tab:mttytt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-0.3$ & $-1.3$ & $+0.1$ & $+1.4$ & $+0.5$ & $-0.1$ & $+0.6$ & $-0.1$ & $-0.2$ & $-0.3$ & $+0.5$ & $-1.1$ & $-0.2$ & $+0.2$ & $-1.2$ & $+0.8$ \\
& $-0.4$ & $-0.9$ & $-0.5$ & $+1.5$ & $+0.3$ & $-0.3$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.4$ & $+0.3$ & $-1.3$ & $+0.1$ & $+0.3$ & $-0.3$ & $+2.2$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $+1.4$ & $-1.0$ & $-0.1$ & $+1.4$ & $-0.2$ & $-0.6$ & $+0.1$ & 0.0 & $-0.1$ & $-0.5$ & $+0.7$ & $-1.2$ & $-0.2$ & $+0.5$ & $-0.8$ & $+1.2$ \\
& $-0.3$ & $+0.2$ & $+1.4$ & $+0.3$ & $-0.1$ & $-0.5$ & $+0.4$ & $-0.2$ & $+0.2$ & $-0.9$ & 0.0 & $-0.6$ & 0.0 & $+0.5$ & $+0.1$ & $+1.0$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $+1.7$ & $-0.3$ & $-0.4$ & 0.0 & $-0.3$ & $+0.4$ & $-0.1$ & 0.0 & $-0.1$ & $-0.3$ & $-0.1$ & $-0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.4$ \\
& $-1.0$ & 0.0 & 0.0 & $+1.1$ & $+0.1$ & $-0.1$ & $+0.4$ & 0.0 & $-0.3$ & $-0.4$ & $-0.2$ & $-0.3$ & 0.0 & $+0.2$ & 0.0 & $+0.5$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.2$ & 0.0 & $-0.3$ & $-0.3$ & $+0.1$ & $+0.2$ & 0.0 & $+0.4$ & $-0.1$ & $+0.1$ & 0.0 & $-0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.5$ \\
& $+0.2$ & 0.0 & $+0.3$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.4$ & $+0.1$ & $-0.1$ & 0.0 & $+0.2$ & 0.0 & $+0.1$ & $+0.1$ & $+0.5$ \\
\hline
\multirow{2}{*}{pileup}& $+0.2$ & 0.0 & $-0.3$ & $-0.5$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ \\
& $-0.1$ & $-0.1$ & $+0.2$ & $+0.5$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.2$ & 0.0 & $-0.2$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{trigger}& $+0.1$ & $+0.2$ & $+0.1$ & $-0.3$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ \\
& $-0.1$ & $-0.1$ & $+0.1$ & $+0.4$ & $-0.2$ & $-0.3$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.2$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& $-0.3$ & $-0.2$ & $-0.1$ & $+0.6$ & $-0.2$ & $-0.1$ & $-0.2$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.3$ & $+0.1$ & $-0.1$ & $-0.2$ & $+0.1$ \\
& $+0.3$ & $+0.2$ & $+0.1$ & $-0.6$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.4$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.3$ & $-0.1$ & $+0.1$ & $+0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-0.7$ & $-0.1$ & $-0.5$ & $-3.1$ & $+0.2$ & $-0.2$ & 0.0 & $-0.2$ & $+0.5$ & $+1.1$ & $+1.2$ & $+0.3$ & $+1.1$ & $+0.8$ & $+1.3$ & $+0.8$ \\
& $+0.9$ & $+0.4$ & $+1.2$ & $+3.1$ & $-0.3$ & $-0.4$ & $-0.3$ & 0.0 & $-0.5$ & $-0.7$ & $-0.7$ & $-0.5$ & $-1.0$ & $-1.0$ & $-1.2$ & $-0.7$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & 0.0 & $-0.2$ & $-0.1$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.1$ & 0.0 & $-0.2$ & $-0.8$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ \\
& $+0.2$ & 0.0 & $+0.2$ & $+0.9$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.3$ \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ \\
& $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & $+0.1$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.4$ \\
& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $-0.5$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.3$ \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ \\
& $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.3$ & 0.0 & 0.0 & 0.0 & $+0.5$ & $-0.3$ & $-0.3$ & $-0.2$ & $+0.5$ \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.3$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.2$ \\
& $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.3$ \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
& 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ \\
& 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttytt_syst} continued.}
\label{tab:mttytt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.3$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.4$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.3$ & 0.0 & 0.0 & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.3$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ \\
& 0.0 & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.3$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.4$ \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & $-0.3$ & $+0.1$ & $+0.1$ & $+0.2$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.4$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{\alpS}& $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ \\
& $-0.1$ & 0.0 & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.3$ \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $-1.4$ & $-1.6$ & $-1.5$ & $-2.4$ & $-0.2$ & $-0.3$ & $-0.3$ & $+0.4$ & $+0.7$ & $+0.6$ & $+1.0$ & $+0.9$ & $+1.5$ & $+1.6$ & $+2.1$ & $+2.7$ \\
& $+1.4$ & $+1.6$ & $+1.4$ & $+1.7$ & $+0.6$ & $+0.5$ & $+0.4$ & $-0.3$ & $-0.4$ & $-0.7$ & $-0.5$ & $-1.4$ & $-1.7$ & $-2.1$ & $-1.9$ & $-2.5$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+1.0$ & $+0.4$ & $+1.5$ & $+1.0$ & $-0.1$ & $-0.5$ & $+0.2$ & $-1.4$ & $+0.6$ & $+0.3$ & $+0.7$ & $-0.5$ & 0.0 & $-0.3$ & $-1.1$ & $-2.8$ \\
& $-1.1$ & $-0.3$ & $-1.3$ & $-1.1$ & 0.0 & $+0.3$ & $-0.5$ & $+1.3$ & $-0.6$ & $-0.2$ & $-0.6$ & $+0.6$ & 0.0 & $+0.2$ & $+1.5$ & $+3.9$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $+1.0$ & $+0.3$ & $+0.1$ & $-0.5$ & $-0.5$ & $+0.1$ & 0.0 & $-0.5$ & $+0.1$ & $+0.2$ & $+1.0$ & $-0.6$ & 0.0 & $+0.2$ & $-1.2$ & $+1.9$ \\
& $+0.9$ & $-1.3$ & $-2.0$ & $-0.4$ & $-0.4$ & 0.0 & $+0.8$ & $+1.1$ & $+0.1$ & 0.0 & $+1.6$ & $-1.0$ & $+0.2$ & $-0.5$ & $+0.3$ & $-0.5$ \\
\hline
\multirow{2}{*}{PS ISR}& $+0.5$ & $-0.6$ & 0.0 & $-0.4$ & 0.0 & $-0.6$ & 0.0 & $+0.1$ & $+0.3$ & 0.0 & $+1.9$ & $-0.4$ & $-0.1$ & $-0.4$ & 0.0 & $+0.1$ \\
& $+1.0$ & $+0.7$ & $-1.1$ & $-0.7$ & $-0.2$ & $-0.9$ & $+0.1$ & $+0.5$ & $+0.7$ & $-0.6$ & $+1.6$ & $-0.5$ & $-0.6$ & $+0.5$ & $-0.5$ & $+0.7$ \\
\hline
\multirow{2}{*}{PS FSR}& $+0.5$ & $-0.9$ & $+0.9$ & $-0.1$ & $+0.8$ & 0.0 & $+0.8$ & 0.0 & $+0.1$ & $-0.3$ & $+1.9$ & $-1.6$ & $-1.2$ & $-0.8$ & $-1.5$ & 0.0 \\
& $+0.2$ & $+0.6$ & $+0.2$ & $-1.0$ & $-0.2$ & $-0.6$ & $-0.7$ & $+0.2$ & $+0.2$ & 0.0 & $+1.4$ & $-0.8$ & $+0.3$ & $+0.6$ & $+1.7$ & 0.0 \\
\hline
\multirow{2}{*}{UE tune}& $+0.5$ & $-0.2$ & 0.0 & $-1.0$ & $+1.0$ & $-0.1$ & $+0.3$ & $+0.3$ & $-0.4$ & $-0.6$ & $+1.5$ & $-1.1$ & $-0.1$ & $+0.1$ & $-0.7$ & $+0.1$ \\
& $+1.1$ & $-0.6$ & $-1.5$ & $-0.3$ & $+0.6$ & 0.0 & $-0.1$ & $+0.3$ & $+0.3$ & 0.0 & $+1.2$ & $-0.6$ & $-0.7$ & $-0.8$ & $+0.9$ & $-0.2$ \\
\hline
\multirow{2}{*}{colour reconnection}& $+0.1$ & $-0.7$ & $-0.3$ & $-1.1$ & $+0.5$ & $-0.4$ & $-0.1$ & $+0.4$ & $+1.0$ & $-1.0$ & $+0.8$ & $+0.4$ & $-0.5$ & $+1.1$ & $+0.1$ & $+0.3$ \\
& $-0.2$ & $+0.2$ & 0.0 & $-0.1$ & $+0.6$ & $-0.5$ & 0.0 & $-0.2$ & $-0.1$ & $-0.5$ & $+1.1$ & $-0.8$ & $+0.3$ & $+0.3$ & $-0.5$ & $+1.8$ \\
& $+0.2$ & $+0.7$ & $-0.6$ & $-0.5$ & $-0.2$ & $-0.7$ & $-0.6$ & $+0.5$ & $+0.2$ & $+0.1$ & $+1.4$ & $-0.6$ & $-0.1$ & $+0.8$ & $-0.2$ & $+0.4$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+1.2$ & $+0.7$ & $+1.3$ & $+0.4$ & $+0.1$ & $-0.2$ & 0.0 & $-0.8$ & $+0.2$ & 0.0 & 0.0 & $-0.8$ & 0.0 & $-0.7$ & $-0.8$ & $-1.1$ \\
& $-0.6$ & $-0.4$ & $-0.6$ & $-0.3$ & 0.0 & 0.0 & $-0.1$ & $+0.3$ & 0.0 & 0.0 & $+0.1$ & $+0.4$ & 0.0 & $+0.4$ & $+0.5$ & $+0.6$ \\
& $+0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ \\
& $+1.4$ & $+0.8$ & $+1.3$ & $+0.7$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.6$ & 0.0 & $-0.2$ & $-0.3$ & $-0.8$ & $-0.2$ & $-0.5$ & $-0.8$ & $-1.0$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
& $+0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ \\
\end{tabular}
\begin{tabular}{cccccc}
$M(\ttbar)$  [\GeVns{}]  & $\Delta\eta(\PQt,\overline{\PQt})$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd\Delta\eta(\PQt,\overline{\PQt}) } $ & stat. [\%] & syst. [\%] & bin\\
\hline
     300--400 &      0.0--0.4 & $1.874 \times 10^{-1}$ & 4.4 & ${}_{-14.4}^{ +5.0}$ & 1 \\
     300--400 &      0.4--1.2 & $1.260 \times 10^{-1}$ & 1.5 & ${}_{ -6.0}^{ +3.4}$ & 2 \\
     300--400 &      1.2--6.0 & $1.444 \times 10^{-2}$ & 4.4 & ${}_{ -7.2}^{+17.7}$ & 3 \\
     400--500 &      0.0--0.4 & $1.633 \times 10^{-1}$ & 2.7 & ${}_{ -6.1}^{ +7.3}$ & 4 \\
     400--500 &      0.4--1.2 & $1.587 \times 10^{-1}$ & 1.4 & ${}_{ -3.1}^{ +5.2}$ & 5 \\
     400--500 &      1.2--6.0 & $3.510 \times 10^{-2}$ & 1.1 & ${}_{ -3.4}^{ +3.1}$ & 6 \\
     500--650 &      0.0--0.4 & $5.389 \times 10^{-2}$ & 4.2 & ${}_{ -7.4}^{ +5.8}$ & 7 \\
     500--650 &      0.4--1.2 & $6.632 \times 10^{-2}$ & 2.6 & ${}_{ -4.3}^{ +6.4}$ & 8 \\
     500--650 &      1.2--6.0 & $3.601 \times 10^{-2}$ & 1.0 & ${}_{ -2.9}^{ +1.4}$ & 9 \\
    650--1500 &      0.0--0.4 & $1.803 \times 10^{-2}$ & 4.8 & ${}_{ -5.4}^{ +8.5}$ & 10 \\
    650--1500 &      0.4--1.2 & $1.991 \times 10^{-2}$ & 3.3 & ${}_{ -7.0}^{ +6.0}$ & 11 \\
    650--1500 &      1.2--6.0 & $2.575 \times 10^{-2}$ & 1.0 & ${}_{ -3.5}^{ +3.9}$ & 12 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
1 & $+11$ & $-77$ & $-3$ & $-37$ & $-22$ & $-8$ & $-2$ & $+16$ & $+1$ & $-1$ & $-13$ \\
2 & & $-8$ & $-44$ & $+13$ & $-35$ & $+11$ & $-8$ & $-18$ & $-4$ & $-1$ & $-1$ \\
3 & & & $+2$ & $-2$ & $-7$ & $+5$ & $+6$ & $-29$ & $-2$ & $-1$ & $+11$ \\
4 & & & & $-19$ & $-17$ & $-21$ & $-25$ & $+2$ & $+4$ & $+10$ & $+1$ \\
5 & & & & & $+10$ & $-14$ & $+6$ & $-30$ & $+7$ & $-6$ & $+3$ \\
6 & & & & & & $+10$ & $-15$ & $+1$ & $-3$ & $+6$ & $-21$ \\
7 & & & & & & & $-34$ & $+1$ & $-44$ & $+6$ & $+3$ \\
8 & & & & & & & & $-12$ & $+10$ & $-36$ & $-5$ \\
9 & & & & & & & & & 0 & $+1$ & $-42$ \\
10 & & & & & & & & & & $-28$ & $+1$ \\
11 & & & & & & & & & & & $-10$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\multirow{2}{*}{JER}& $-1.7$ & $-0.1$ & $+2.3$ & $+0.8$ & $+0.4$ & $-0.2$ & $-0.2$ & $+0.4$ & $-0.6$ & $-0.5$ & $-1.0$ & 0.0 \\
& $-0.2$ & $-1.3$ & $+0.4$ & $+1.6$ & $-0.2$ & $+0.1$ & $-0.6$ & $+0.3$ & $-0.4$ & $+1.1$ & $+0.1$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $-1.1$ & $-0.5$ & $+1.2$ & $+0.8$ & $-0.1$ & $+0.2$ & $-0.2$ & $-0.3$ & $-0.4$ & $+0.4$ & $+0.2$ & $+0.5$ \\
& $-1.5$ & $-0.4$ & $+1.0$ & $+0.2$ & $+0.7$ & 0.0 & $+0.1$ & 0.0 & $-0.3$ & $+0.7$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $-0.3$ & $-0.5$ & $+2.2$ & $+0.4$ & $-0.2$ & $-0.3$ & $-0.5$ & $+0.5$ & $-0.4$ & $+0.6$ & $+0.2$ & $+0.1$ \\
& $-0.6$ & $-0.5$ & $+0.6$ & $+1.3$ & $-0.4$ & $-0.1$ & 0.0 & 0.0 & $+0.3$ & 0.0 & $+0.2$ & 0.0 \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $-2.1$ & $+0.1$ & $+2.8$ & $+0.2$ & $+0.3$ & $-0.4$ & $-0.7$ & $+0.7$ & $-0.5$ & $+1.0$ & $-0.2$ & $+0.2$ \\
& $-1.1$ & $-1.1$ & $+0.9$ & $+0.7$ & $-0.1$ & $+0.5$ & $-0.6$ & $+0.4$ & $-0.3$ & $+0.3$ & $+0.1$ & $+0.5$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $-1.1$ & $+0.1$ & $+3.7$ & $+0.8$ & $-0.3$ & $-1.2$ & $+0.6$ & $-0.2$ & $-0.5$ & $+1.0$ & $+1.4$ & $+0.5$ \\
& $-0.7$ & $-1.5$ & $+0.6$ & $+2.7$ & $-0.1$ & $+0.7$ & $-1.3$ & $-0.7$ & 0.0 & $-0.5$ & $-1.1$ & $-0.4$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $-2.4$ & $+0.2$ & $+2.4$ & $+0.1$ & $+0.3$ & $-0.2$ & $+0.2$ & $+0.2$ & $-0.3$ & 0.0 & $+0.1$ & $+0.3$ \\
& $-3.1$ & $-0.3$ & $+3.0$ & $-0.2$ & $+0.5$ & $+0.2$ & $+1.5$ & $-0.7$ & $-0.2$ & $-0.1$ & $-0.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $-2.6$ & $+0.5$ & $+0.4$ & $+0.2$ & $+0.7$ & 0.0 & $-1.0$ & $+0.2$ & $-0.3$ & $+1.2$ & $+0.9$ & $+0.4$ \\
& $+0.2$ & $-0.4$ & $+1.1$ & $+0.8$ & $-0.2$ & $+0.2$ & 0.0 & $-0.6$ & $-0.4$ & 0.0 & $-1.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $-1.7$ & $-0.7$ & $+2.4$ & $+1.2$ & $-0.1$ & $-0.3$ & $+0.2$ & $+0.2$ & $-0.2$ & $+1.1$ & $-0.2$ & $+0.2$ \\
& $-1.2$ & $-0.5$ & $+1.9$ & $+0.8$ & 0.0 & $+0.1$ & $-0.7$ & $+0.1$ & $-0.3$ & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+0.3$ & $-0.6$ & $+1.1$ & $-0.1$ & $+0.4$ & $-0.6$ & $+0.3$ & $+0.7$ & $-0.3$ & 0.0 & $+0.4$ & $+0.1$ \\
& $-0.3$ & 0.0 & $+0.3$ & 0.0 & $-0.1$ & $-0.2$ & $+0.2$ & $-0.1$ & 0.0 & $-0.6$ & $-1.0$ & $+0.5$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $-0.5$ & $+0.3$ & $+0.2$ & $+1.1$ & $-0.1$ & $-0.4$ & 0.0 & $-0.1$ & $-0.3$ & $+1.0$ & $+0.3$ & $+0.4$ \\
& $-0.7$ & $-0.2$ & $+1.2$ & $+1.1$ & $-0.2$ & $-0.1$ & $-0.5$ & $-0.4$ & $+0.1$ & $+0.5$ & $-0.9$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $-2.5$ & $+0.1$ & $+2.9$ & $-0.2$ & $+0.5$ & $-0.1$ & $-0.5$ & $+0.1$ & $-0.6$ & $+1.3$ & $+1.2$ & $+0.2$ \\
& $-3.1$ & $-0.7$ & $+1.2$ & $+1.0$ & $+0.8$ & $+0.6$ & $+0.6$ & $-0.4$ & $-0.5$ & $-0.2$ & $-0.5$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $-1.0$ & $-1.0$ & $+1.2$ & $+1.9$ & $-0.2$ & $-0.1$ & $-0.3$ & 0.0 & 0.0 & $+0.3$ & $-0.6$ & $+0.1$ \\
& $-1.3$ & $-0.6$ & $+3.2$ & 0.0 & $-0.4$ & $-0.4$ & $+0.2$ & 0.0 & $-0.1$ & $+0.3$ & $+0.4$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& $+1.2$ & $-0.3$ & $-0.3$ & $+0.1$ & $+0.2$ & $-0.3$ & $+0.4$ & $-0.3$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ \\
& $-1.5$ & 0.0 & $+2.1$ & 0.0 & $+0.1$ & $-0.3$ & $+0.3$ & 0.0 & $-0.1$ & $+0.3$ & $-0.3$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $-2.0$ & 0.0 & $+2.3$ & $+0.5$ & 0.0 & 0.0 & $+0.4$ & $-0.2$ & $-0.4$ & $+0.6$ & 0.0 & $+0.2$ \\
& $-4.2$ & $-0.7$ & $+3.5$ & $+0.6$ & $+0.5$ & $+0.4$ & $+1.3$ & $-0.1$ & $-0.4$ & $-0.4$ & $-0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $-1.0$ & $+0.2$ & $+1.8$ & $+0.1$ & $+0.3$ & $-0.4$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.4$ & $-0.1$ \\
& $-1.1$ & $-0.2$ & $-0.1$ & $+0.5$ & $+0.5$ & 0.0 & $+0.1$ & $-0.5$ & $+0.1$ & $-0.2$ & $-0.5$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $-0.8$ & $-0.1$ & $+1.9$ & $+0.5$ & 0.0 & $-0.4$ & $+0.6$ & 0.0 & $-0.3$ & $-0.4$ & $-0.1$ & $+0.1$ \\
& $-1.5$ & $-0.2$ & $+1.7$ & $-0.3$ & $+0.6$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.5$ & 0.0 & $-0.4$ & $+0.5$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& $-0.7$ & $+0.1$ & $+0.7$ & $+0.5$ & $+0.3$ & $-0.2$ & $-0.7$ & $-0.1$ & $-0.3$ & $+0.3$ & $-0.1$ & $+0.3$ \\
& $-1.6$ & $-0.8$ & $+1.7$ & $+1.0$ & $+0.3$ & 0.0 & $-0.7$ & $+0.1$ & $-0.3$ & $+0.9$ & $-0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $-2.4$ & $-0.3$ & $+2.3$ & $+1.5$ & $+0.4$ & $-0.1$ & $-0.5$ & $-0.8$ & $-0.3$ & $+0.5$ & $+0.2$ & $+0.2$ \\
& $-1.9$ & $-0.8$ & $+2.8$ & $+0.7$ & $+0.4$ & $-0.4$ & $+0.7$ & $+0.8$ & $-0.6$ & $-0.6$ & $+0.1$ & $+0.4$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttdetatt_syst} continued.}
\label{tab:mttdetatt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-1.2$ & $-0.6$ & $+2.2$ & $+0.4$ & $+0.1$ & $+0.1$ & $+0.9$ & $-0.1$ & $-0.4$ & $-0.6$ & $+0.1$ & $+0.1$ \\
& $-0.3$ & $-0.5$ & $+1.2$ & $+0.8$ & $-0.3$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.2$ & $+0.6$ & $+0.7$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $-1.2$ & $-0.2$ & $+2.4$ & $+0.8$ & 0.0 & $-0.3$ & $+0.1$ & $+0.1$ & $-0.6$ & 0.0 & $-0.1$ & $+0.3$ \\
& $-1.3$ & $-0.8$ & $+2.2$ & $+0.4$ & $+0.1$ & $+0.3$ & $+0.9$ & $-0.5$ & $-0.7$ & $+0.1$ & $+0.7$ & $+0.4$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $-0.4$ & 0.0 & $-0.3$ & $+0.7$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.2$ & 0.0 & $+0.4$ & $-0.3$ & 0.0 \\
& $-1.0$ & $+0.7$ & $+0.3$ & $-0.1$ & $+0.1$ & $-0.1$ & $+0.4$ & 0.0 & $-0.2$ & $+0.5$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.2$ & $+0.2$ & $-0.6$ & $-0.1$ & $+0.3$ & $+0.1$ & 0.0 & $-0.3$ & $+0.2$ & $-0.3$ & $-0.4$ & $-0.1$ \\
& $+0.2$ & $-0.2$ & $+0.6$ & $+0.1$ & $-0.3$ & $-0.1$ & 0.0 & $+0.4$ & $-0.2$ & $+0.4$ & $+0.4$ & $+0.1$ \\
\hline
\multirow{2}{*}{pileup}& $+0.3$ & $+0.2$ & $-0.7$ & $-0.5$ & $+0.2$ & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.3$ & $-0.2$ & $+0.1$ \\
& $-0.4$ & $-0.2$ & $+0.7$ & $+0.5$ & $-0.1$ & 0.0 & $-0.3$ & $-0.1$ & 0.0 & $+0.4$ & $+0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{trigger}& $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ \\
& $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& $+0.3$ & $+0.1$ & $-0.2$ & $+0.2$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
& $-0.3$ & $-0.1$ & $+0.2$ & $-0.2$ & 0.0 & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-0.6$ & $-0.3$ & $-3.6$ & 0.0 & $+1.0$ & $-0.3$ & $+0.3$ & $+1.1$ & $+0.3$ & $+0.8$ & $+1.1$ & $+0.9$ \\
& $+0.5$ & $+0.3$ & $+3.5$ & $+0.1$ & $-1.0$ & $+0.3$ & $-0.2$ & $-1.1$ & $-0.3$ & $-0.8$ & $-1.0$ & $-0.9$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& $-0.2$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ \\
& $+0.2$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.1$ & $-0.1$ & $-0.9$ & $+0.1$ & $+0.3$ & $-0.1$ & $+0.2$ & $+0.4$ & 0.0 & $+0.3$ & $+0.2$ & $+0.1$ \\
& $+0.1$ & $+0.1$ & $+0.9$ & $-0.1$ & $-0.3$ & $+0.1$ & $-0.2$ & $-0.4$ & 0.0 & $-0.3$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $+0.2$ & $-0.1$ & $-0.4$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ \\
& $-0.2$ & $-0.1$ & $+0.3$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& $+0.2$ & 0.0 & $-0.4$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
& $-0.1$ & $-0.1$ & $+0.3$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& $+0.1$ & $+0.1$ & $-0.3$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.2$ & $+0.1$ \\
& 0.0 & $-0.1$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& $-0.3$ & $-0.1$ & $+0.4$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $-0.2$ & $-0.4$ & 0.0 \\
& $+0.2$ & $+0.1$ & $-0.2$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.2$ & $+0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
& $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $+0.2$ & $+0.1$ & $-0.3$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.2$ & 0.0 \\
& $-0.2$ & $-0.1$ & $+0.3$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 \\
& $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& $-0.2$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& $+0.2$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ \\
& $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 \\
& $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttdetatt_syst} continued.}
\label{tab:mttdetatt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& $-0.1$ & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 \\
& $+0.1$ & $+0.1$ & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& $+0.3$ & 0.0 & $-0.2$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ \\
& $-0.3$ & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& $+0.2$ & 0.0 & $-0.2$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.2$ & 0.0 \\
& $-0.3$ & $-0.1$ & $+0.3$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & 0.0 \\
& $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $+0.3$ & 0.0 & $-0.5$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ \\
& $-0.2$ & $+0.1$ & $+0.3$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $-0.4$ & 0.0 & $+0.5$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.2$ & $+0.1$ & $-0.1$ & $-0.2$ & $-0.2$ \\
& $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& $-0.1$ & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.2$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 \\
& $-0.2$ & $-0.1$ & $+0.3$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.2$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $+0.4$ & $-0.1$ & 0.0 & $+0.1$ & $-0.2$ & 0.0 & $-0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& $+0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $-2.1$ & $-1.8$ & $-1.0$ & $-0.1$ & $+0.8$ & $-1.0$ & $+2.7$ & $+2.3$ & $+0.3$ & $+2.5$ & $+2.3$ & $+1.7$ \\
& $+1.0$ & $+1.8$ & $+1.3$ & $-1.1$ & $-0.1$ & $+1.3$ & $-2.3$ & $-1.8$ & $-0.3$ & $-2.5$ & $-2.9$ & $-1.8$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+1.7$ & $-0.9$ & $+1.1$ & $+0.3$ & $-1.1$ & 0.0 & $-0.6$ & $+0.8$ & $+0.1$ & $-0.1$ & $-1.0$ & $-0.2$ \\
& $-1.9$ & $+0.9$ & $-1.2$ & $-0.2$ & $+1.1$ & 0.0 & $+1.0$ & $-0.9$ & $-0.1$ & $+0.1$ & $+1.4$ & $+0.2$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $-2.0$ & $-0.2$ & $+2.3$ & $-1.4$ & $+0.6$ & $-0.3$ & $-1.9$ & $+1.4$ & $+0.3$ & $+2.6$ & $-0.8$ & $-0.1$ \\
& $-1.4$ & $-0.9$ & $-1.0$ & $-0.9$ & $+1.5$ & $+0.4$ & $-2.5$ & $+1.5$ & $+0.3$ & $-0.1$ & $-0.3$ & 0.0 \\
\hline
\multirow{2}{*}{PS ISR}& $+2.1$ & $-0.4$ & $-1.7$ & $-1.9$ & $+0.5$ & $-0.3$ & $+0.3$ & $+2.3$ & $+0.1$ & $-0.9$ & $-0.9$ & $-0.1$ \\
& $-1.1$ & $+0.5$ & $+0.1$ & $-1.9$ & $+0.8$ & $-0.4$ & $+0.1$ & $+1.3$ & $+0.2$ & $+0.9$ & $-1.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{PS FSR}& $-1.9$ & $-0.2$ & $+1.1$ & $-0.1$ & $+0.9$ & $+0.8$ & $-1.8$ & $-0.3$ & $+0.2$ & $-1.0$ & $-2.1$ & $-0.8$ \\
& $+0.9$ & $+0.4$ & $-0.5$ & $-1.8$ & 0.0 & $-0.7$ & $+0.9$ & $+0.8$ & $+0.2$ & $+1.6$ & $+1.2$ & $+0.4$ \\
\hline
\multirow{2}{*}{UE tune}& $-1.6$ & $-0.5$ & $+1.3$ & $-1.3$ & $+0.8$ & $+0.4$ & $-2.5$ & $-0.3$ & $+0.4$ & $+1.1$ & 0.0 & $-0.2$ \\
& $-0.7$ & $-0.9$ & $-0.1$ & $-0.6$ & $+0.9$ & $+0.3$ & $-0.4$ & $+1.1$ & $+0.3$ & $-0.1$ & $-0.1$ & $-0.5$ \\
\hline
\multirow{2}{*}{colour reconnection}& $-1.4$ & $-0.4$ & $+0.5$ & $-0.5$ & $+0.4$ & 0.0 & $-0.1$ & $+1.0$ & $+0.3$ & $+0.7$ & $+0.5$ & 0.0 \\
& $-1.9$ & $+0.1$ & $+1.3$ & $-2.0$ & $+1.2$ & 0.0 & $+0.3$ & $+0.6$ & $-0.3$ & $-1.2$ & $+0.8$ & $+0.4$ \\
& $-0.7$ & $+0.1$ & 0.0 & $-0.3$ & $+0.5$ & $-0.5$ & 0.0 & $+0.1$ & $+0.2$ & $-0.5$ & $-0.1$ & $+0.5$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& 0.0 & $-0.3$ & $+2.5$ & 0.0 & $-0.9$ & $+0.4$ & $+0.1$ & $-0.6$ & 0.0 & $+1.6$ & $+0.5$ & $-0.7$ \\
& $+0.1$ & $+0.1$ & $-1.3$ & 0.0 & $+0.4$ & $-0.2$ & 0.0 & $+0.3$ & 0.0 & $-0.6$ & $-0.1$ & $+0.4$ \\
& 0.0 & $-0.1$ & $+0.5$ & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.3$ & $+0.1$ & $-0.1$ \\
& $+0.6$ & $+0.2$ & $+2.2$ & $-0.2$ & $-0.7$ & $+0.1$ & 0.0 & $-0.5$ & $-0.2$ & $+1.5$ & $+0.4$ & $-0.7$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 \\
& $+0.1$ & $+0.2$ & $+0.3$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.2$ & $+0.2$ & 0.0 \\
\end{tabular}
\begin{tabular}{cccccc}
$M(\ttbar)$  [\GeVns{}]  & $\Delta\phi(\PQt,\overline{\PQt})$ [rad]  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd\Delta\phi(\PQt,\overline{\PQt}) } [ \mathrm{\mathrm{rad}}^{-1}]$ & stat. [\%] & syst. [\%] & bin\\
\hline
     300--400 &    0.00--2.20 & $3.535 \times 10^{-2}$ & 3.0 & ${}_{-16.2}^{ +6.3}$ & 1 \\
     300--400 &    2.20--2.95 & $1.249 \times 10^{-1}$ & 1.9 & ${}_{ -5.6}^{ +9.7}$ & 2 \\
     300--400 &    2.95--3.14 & $4.024 \times 10^{-1}$ & 3.2 & ${}_{-15.5}^{+20.3}$ & 3 \\
     400--500 &    0.00--2.20 & $2.617 \times 10^{-2}$ & 3.0 & ${}_{-10.7}^{+13.6}$ & 4 \\
     400--500 &    2.20--2.95 & $1.957 \times 10^{-1}$ & 1.2 & ${}_{ -6.3}^{ +5.7}$ & 5 \\
     400--500 &    2.95--3.14 & $8.082 \times 10^{-1}$ & 1.3 & ${}_{ -5.6}^{ +6.7}$ & 6 \\
     500--650 &    0.00--2.20 & $1.439 \times 10^{-2}$ & 4.0 & ${}_{-14.4}^{ +4.9}$ & 7 \\
     500--650 &    2.20--2.95 & $1.250 \times 10^{-1}$ & 1.8 & ${}_{ -6.9}^{ +6.9}$ & 8 \\
     500--650 &    2.95--3.14 & $6.251 \times 10^{-1}$ & 1.4 & ${}_{ -6.2}^{ +5.9}$ & 9 \\
    650--1500 &    0.00--2.20 & $7.308 \times 10^{-3}$ & 4.8 & ${}_{ -7.6}^{+12.2}$ & 10 \\
    650--1500 &    2.20--2.95 & $7.475 \times 10^{-2}$ & 2.1 & ${}_{ -6.1}^{ +6.9}$ & 11 \\
    650--1500 &    2.95--3.14 & $3.923 \times 10^{-1}$ & 1.5 & ${}_{ -6.2}^{ +5.4}$ & 12 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
1 & $+4$ & $-50$ & $-39$ & $-26$ & $+1$ & $-11$ & $-5$ & $+9$ & $+6$ & $+2$ & $-5$ \\
2 & & $-23$ & $-26$ & $+16$ & $-50$ & $+6$ & $-13$ & $+1$ & $-2$ & $-2$ & 0 \\
3 & & & $+18$ & $-37$ & $-12$ & $+4$ & $+4$ & $-19$ & $-6$ & $-3$ & $-1$ \\
4 & & & & $+1$ & $-10$ & $-30$ & $-18$ & 0 & $-1$ & $+2$ & $+1$ \\
5 & & & & & $-7$ & $-12$ & $+19$ & $-35$ & $+5$ & $-15$ & $+10$ \\
6 & & & & & & $+5$ & $-30$ & $-1$ & $-3$ & $+8$ & $-11$ \\
7 & & & & & & & $-9$ & $-4$ & $-43$ & $-8$ & $+4$ \\
8 & & & & & & & & $-24$ & $+1$ & $-25$ & $-6$ \\
9 & & & & & & & & & $+2$ & $+1$ & $-32$ \\
10 & & & & & & & & & & $-23$ & $+1$ \\
11 & & & & & & & & & & & $-34$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\multirow{2}{*}{JER}& $-1.8$ & $-0.1$ & $+2.7$ & $+0.7$ & $-0.4$ & $+0.3$ & $-2.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.2$ & $-0.6$ \\
& $-0.8$ & $-0.1$ & $-1.1$ & $+0.5$ & $+0.8$ & $+0.1$ & $-2.4$ & $+0.7$ & $-0.6$ & $+1.9$ & $+0.4$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $-3.0$ & $+1.1$ & $+1.1$ & $+0.9$ & $+0.7$ & $-0.1$ & $-2.9$ & 0.0 & $-0.5$ & $+1.7$ & 0.0 & $+0.3$ \\
& $-3.6$ & $+0.1$ & $+2.1$ & $+2.0$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & $-0.6$ & $-0.3$ & $+0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $-1.0$ & $+0.3$ & $+0.9$ & 0.0 & $+0.3$ & 0.0 & $-2.1$ & $+0.7$ & $-0.8$ & 0.0 & $+0.6$ & 0.0 \\
& $-1.8$ & $+0.4$ & $+0.5$ & $-0.9$ & $+0.7$ & 0.0 & $-0.4$ & $+0.8$ & $-0.4$ & $+0.4$ & $+0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $-4.8$ & $+0.7$ & $+6.8$ & $-4.1$ & $-1.8$ & $+2.6$ & $-1.9$ & $-2.2$ & $+1.8$ & $-1.7$ & $-2.8$ & $+1.7$ \\
& $+2.3$ & $+0.9$ & $-5.4$ & $+3.6$ & $+1.6$ & $-2.5$ & $+0.9$ & $+2.8$ & $-2.6$ & $+2.3$ & $+3.2$ & $-1.3$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $-0.9$ & $+1.6$ & $+1.4$ & $-1.8$ & $-0.1$ & $-0.7$ & $-2.4$ & $+0.4$ & $-0.2$ & $+0.1$ & $+0.8$ & $+0.7$ \\
& $-2.8$ & 0.0 & $+0.9$ & $+1.4$ & $+0.9$ & $+0.4$ & $+0.8$ & $-0.1$ & $-0.6$ & $-0.2$ & $+0.2$ & $-1.0$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $-0.7$ & $+0.8$ & $+0.2$ & $-2.5$ & $+0.4$ & 0.0 & $+0.1$ & $+0.4$ & $-0.2$ & $+0.5$ & $+0.4$ & 0.0 \\
& $-1.7$ & $+0.9$ & $+1.7$ & $+0.3$ & $+0.2$ & $-0.5$ & $-2.0$ & $+1.0$ & $-0.5$ & $+1.2$ & $+0.1$ & $-0.4$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $-0.7$ & $+0.6$ & $+0.1$ & $-0.4$ & $+0.3$ & $-0.4$ & $-1.2$ & $+1.0$ & $-0.6$ & $-0.6$ & $+1.0$ & $+0.2$ \\
& $-1.3$ & $+1.4$ & 0.0 & $+0.2$ & $+0.2$ & $+0.1$ & $-0.8$ & $+0.4$ & $-0.7$ & $-0.7$ & $+0.3$ & $-0.3$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $-0.9$ & $+0.5$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-1.6$ & $+0.4$ & $-0.1$ & $+1.1$ & $+0.4$ & 0.0 \\
& $-1.6$ & $+0.8$ & $+0.5$ & $+0.2$ & $+0.3$ & $+0.2$ & $-0.5$ & $-0.4$ & $-0.2$ & $-0.4$ & $+0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $-0.7$ & $+0.9$ & $+0.2$ & $-1.1$ & 0.0 & $+0.1$ & $-0.3$ & $+0.2$ & $-0.1$ & $-0.8$ & $-0.1$ & $+0.2$ \\
& $-0.7$ & $+0.7$ & $-0.3$ & $-0.3$ & $-0.2$ & $+0.2$ & $+1.2$ & 0.0 & $-0.2$ & $+1.4$ & $+0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $-1.6$ & $+0.4$ & $+1.1$ & $+0.4$ & $+0.1$ & $-0.5$ & $-1.2$ & $+0.5$ & $-0.2$ & $-0.4$ & $+0.7$ & $+0.3$ \\
& $-1.8$ & $+0.9$ & $+1.3$ & $+0.4$ & 0.0 & $-0.3$ & $+0.1$ & $+0.6$ & $-0.4$ & $+0.5$ & 0.0 & $-0.5$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+0.1$ & $+1.7$ & $-0.2$ & $-1.5$ & $-0.1$ & 0.0 & $-1.2$ & $-0.2$ & $-0.3$ & $-0.4$ & $+0.7$ & $+0.3$ \\
& $-2.6$ & $-0.8$ & $+1.1$ & $+2.5$ & $+0.4$ & $+0.4$ & $-1.1$ & $-0.1$ & $-0.6$ & $+2.0$ & $+0.9$ & $-0.4$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $-0.1$ & $+0.3$ & $+0.4$ & $-0.9$ & $-0.2$ & $+0.4$ & $-0.8$ & $+0.4$ & $-0.4$ & $+0.9$ & $+0.3$ & $-0.4$ \\
& $-0.7$ & $+0.7$ & $+0.9$ & $-1.8$ & $+0.4$ & $-0.5$ & $-1.4$ & $+0.9$ & $-0.5$ & $+1.1$ & $+0.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& $-1.4$ & $+0.5$ & $+0.9$ & $+0.4$ & $+0.1$ & $-0.4$ & $-0.2$ & $+0.3$ & $-0.3$ & $+0.9$ & 0.0 & $+0.2$ \\
& $-0.8$ & $+1.1$ & $-0.6$ & $-1.7$ & $+0.3$ & $+0.4$ & $+0.3$ & 0.0 & $-0.2$ & $+0.3$ & $+0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $-2.0$ & $+1.1$ & $+0.6$ & $+1.0$ & $+0.1$ & $-0.1$ & $-0.4$ & $-0.2$ & $-0.5$ & $-0.5$ & $+0.7$ & 0.0 \\
& $-0.8$ & $-0.2$ & $+0.2$ & $+1.5$ & $+0.4$ & 0.0 & $-2.0$ & $+0.1$ & $-0.2$ & $+0.5$ & $+0.5$ & $-0.3$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $-0.7$ & $+0.8$ & $+0.7$ & $-0.7$ & $+0.1$ & $+0.3$ & $-0.7$ & $+0.1$ & $-0.5$ & $-0.7$ & $-0.1$ & $+0.1$ \\
& $-0.4$ & $-0.4$ & $-0.4$ & $+0.2$ & $+0.1$ & $+0.4$ & $-0.3$ & $+0.3$ & 0.0 & $+0.8$ & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $-1.1$ & $+0.1$ & $+1.0$ & $-0.9$ & 0.0 & $+0.3$ & $+0.5$ & $+0.5$ & $-0.4$ & $-0.2$ & 0.0 & 0.0 \\
& $-0.3$ & 0.0 & $+0.5$ & $+0.1$ & $+0.1$ & $+0.1$ & $-2.3$ & $+0.2$ & $-0.3$ & $+1.8$ & $+0.3$ & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& $-1.1$ & $+0.9$ & $+0.4$ & $-0.2$ & $+0.4$ & $-0.4$ & $-1.6$ & $+0.2$ & $-0.3$ & $+1.3$ & $+0.6$ & 0.0 \\
& $-1.5$ & $+1.2$ & $+0.7$ & $+0.2$ & $+0.1$ & 0.0 & $-1.1$ & $-0.2$ & $-0.3$ & $-0.2$ & $+0.5$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $-1.1$ & $+0.1$ & $+1.4$ & $+0.3$ & $-0.2$ & $+0.5$ & $-2.0$ & 0.0 & $-0.5$ & $+0.8$ & $+0.5$ & $-0.3$ \\
& $-1.1$ & $+0.4$ & $+1.1$ & $-1.7$ & $+0.3$ & $+0.2$ & $-1.0$ & $+0.4$ & $-0.3$ & $+0.3$ & $+0.5$ & 0.0 \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttdphitt_syst} continued.}
\label{tab:mttdphitt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-1.6$ & $+1.0$ & $+0.8$ & $-0.2$ & $+0.3$ & $+0.1$ & 0.0 & $-0.5$ & $-0.2$ & $+0.5$ & $+0.2$ & $-0.2$ \\
& $-1.3$ & $+1.3$ & $+0.9$ & $-0.2$ & $-0.3$ & $-0.3$ & $-1.7$ & $-0.1$ & $+0.2$ & $-0.1$ & $+0.7$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $-1.1$ & $+0.4$ & $+0.7$ & $+0.3$ & $+0.2$ & $+0.1$ & $-1.7$ & $+0.1$ & $-0.2$ & $+1.3$ & $+0.3$ & $-0.2$ \\
& $-1.8$ & $+0.2$ & $+1.8$ & $+0.2$ & $-0.2$ & $+0.3$ & $-1.7$ & $-0.1$ & $-0.3$ & $+1.0$ & $+0.6$ & $+0.1$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $-5.6$ & $-2.7$ & $+10.1$ & $+0.3$ & $-3.4$ & $+3.3$ & $+0.1$ & $-3.8$ & $+2.4$ & $-0.3$ & $-1.5$ & $+0.5$ \\
& $+1.6$ & $+4.1$ & $-6.2$ & $-1.0$ & $+2.3$ & $-2.1$ & $-1.3$ & $+2.2$ & $-1.7$ & $-0.2$ & $+1.4$ & $-0.4$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.1$ & 0.0 & $-0.4$ & $-0.2$ & $+0.4$ & $+0.1$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.2$ \\
& $+0.1$ & 0.0 & $+0.4$ & $+0.2$ & $-0.4$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{pileup}& $-1.6$ & $-0.7$ & $+2.8$ & $-0.7$ & $-0.9$ & $+1.0$ & $-0.1$ & $-1.0$ & $+0.8$ & $-0.1$ & $-0.6$ & $+0.3$ \\
& $+1.5$ & $+0.7$ & $-2.8$ & $+0.7$ & $+0.9$ & $-1.0$ & 0.0 & $+1.0$ & $-0.8$ & $+0.1$ & $+0.6$ & $-0.3$ \\
\hline
\multirow{2}{*}{trigger}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & $+0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-1.8$ & $-1.4$ & $-1.5$ & $-0.5$ & $+0.5$ & $+0.3$ & $+0.8$ & $+0.5$ & $+0.6$ & $+0.7$ & $+1.1$ & $+1.1$ \\
& $+0.9$ & $+1.6$ & $+0.9$ & $+1.1$ & $+0.1$ & $-0.4$ & $-1.4$ & $-0.5$ & $-0.7$ & $-0.1$ & $-1.2$ & $-0.9$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& $+0.1$ & $-0.1$ & $-0.3$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ \\
& $-0.1$ & $+0.1$ & $+0.3$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.7$ & $-0.3$ & 0.0 & $-0.4$ & $+0.1$ & $+0.2$ & $-0.1$ & $+0.1$ & $+0.3$ & $-0.4$ & $+0.2$ & $+0.2$ \\
& $+0.7$ & $+0.3$ & 0.0 & $+0.4$ & $-0.1$ & $-0.2$ & $+0.1$ & $-0.1$ & $-0.3$ & $+0.4$ & $-0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.3$ & $+0.2$ & $+0.1$ \\
& 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& $-0.1$ & 0.0 & $+0.1$ & $-0.2$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& 0.0 & 0.0 & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.2$ & 0.0 & $+0.1$ \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& $-0.1$ & 0.0 & $+0.2$ & $-0.3$ & 0.0 & 0.0 & $-0.2$ & $+0.2$ & $+0.1$ & $-0.2$ & $-0.1$ & $-0.1$ \\
& $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ \\
& $-0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ \\
& $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttdphitt_syst} continued.}
\label{tab:mttdphitt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& 0.0 & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.4$ & 0.0 & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.2$ \\
& $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.3$ & $-0.2$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & 0.0 \\
& $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ \\
& 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $-0.5$ & $-1.7$ & $-2.6$ & $+0.4$ & $+0.1$ & $-0.5$ & $-0.7$ & $+0.8$ & $+1.2$ & $+0.8$ & $+1.4$ & $+2.1$ \\
& $+0.2$ & $+1.6$ & $+2.3$ & $+1.0$ & 0.0 & $+0.5$ & $-0.5$ & $-0.6$ & $-1.1$ & $-0.7$ & $-1.2$ & $-2.6$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+0.5$ & $-0.4$ & $+1.4$ & $+2.1$ & $-1.4$ & $-0.3$ & $+2.8$ & $-0.2$ & $-0.3$ & $+2.9$ & $+0.4$ & $-1.1$ \\
& $-0.8$ & $+0.3$ & $-1.3$ & $-2.7$ & $+1.5$ & $+0.5$ & $-3.9$ & $+0.3$ & $+0.6$ & $-3.9$ & $-0.7$ & $+1.4$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $-1.3$ & $+0.5$ & $+2.2$ & $-0.2$ & $-0.6$ & $+0.1$ & $-1.2$ & $-0.3$ & $+0.9$ & $-1.5$ & $-1.1$ & $+0.2$ \\
& $-0.1$ & $-1.3$ & $-3.0$ & $+6.2$ & $-0.1$ & $-0.7$ & $-0.8$ & $+0.9$ & $-0.4$ & $+3.7$ & $+1.2$ & $-0.3$ \\
\hline
\multirow{2}{*}{PS ISR}& $+0.3$ & $+0.1$ & $+0.1$ & $-1.3$ & $-0.5$ & $+0.2$ & $-2.0$ & $+0.8$ & $+1.1$ & $-1.8$ & $-0.2$ & $-0.3$ \\
& $+1.9$ & $+0.2$ & $-2.9$ & $+2.5$ & $-0.4$ & $-0.7$ & $-0.2$ & $+1.1$ & $-0.1$ & $+2.6$ & $-0.4$ & $-0.3$ \\
\hline
\multirow{2}{*}{PS FSR}& $+1.3$ & $-0.1$ & $-2.5$ & $+3.0$ & $+1.0$ & $-0.6$ & $+0.1$ & $+1.2$ & $-1.2$ & $+2.0$ & $+0.5$ & $-2.1$ \\
& $-1.0$ & $+0.9$ & $-0.2$ & $-1.0$ & $+0.2$ & $-0.3$ & $-1.5$ & $+0.1$ & $+0.5$ & $+0.9$ & $-1.1$ & $+1.5$ \\
\hline
\multirow{2}{*}{UE tune}& $-0.6$ & $+0.1$ & $+0.2$ & $+0.7$ & $+0.4$ & $-0.1$ & $-0.1$ & 0.0 & $-0.3$ & $+0.8$ & $-0.6$ & $-0.1$ \\
& $-1.8$ & $-0.1$ & $+0.5$ & $+1.8$ & 0.0 & $+0.4$ & $-2.1$ & 0.0 & $+0.6$ & $+1.0$ & $-0.3$ & $-0.8$ \\
\hline
\multirow{2}{*}{colour reconnection}& $+0.1$ & $-0.3$ & $-0.7$ & $+0.1$ & $-0.3$ & 0.0 & $-0.7$ & $+0.6$ & $+0.4$ & $+1.1$ & $-0.5$ & $+0.4$ \\
& $-0.5$ & 0.0 & $+0.9$ & $-0.8$ & $-0.9$ & $+1.0$ & $-2.5$ & $-1.1$ & $+1.3$ & $-0.5$ & $-0.2$ & $+0.4$ \\
& $+0.7$ & $+1.0$ & $-2.3$ & $-1.6$ & $-0.1$ & $+0.2$ & $-0.6$ & $+0.6$ & $+0.3$ & $+2.3$ & $-0.7$ & $+0.4$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+0.7$ & $+0.4$ & $+1.2$ & $+0.2$ & $-0.3$ & $-0.3$ & $+0.4$ & $+0.1$ & $-0.6$ & $-0.1$ & $-0.3$ & $-0.5$ \\
& $-0.3$ & $-0.2$ & $-0.6$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.3$ & $+0.1$ & $+0.2$ & $+0.3$ \\
& $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ \\
& $+1.0$ & $+0.8$ & $+1.3$ & $-0.4$ & $-0.2$ & $-0.4$ & $-0.2$ & $-0.1$ & $-0.5$ & $-0.7$ & $-0.5$ & $-0.5$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ \\
& $+0.3$ & $+0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ \\
\end{tabular}
\begin{tabular}{cccccc}
$M(\ttbar)$  [\GeVns{}]  & $p_\PQt(\ttbar)$  [\GeVns{}]  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd{}p_\PQt(\ttbar) } [ \GeVns{}^{-1}]$ & stat. [\%] & syst. [\%] & bin\\
\hline
     300--400 &         0--30 & $3.671 \times 10^{-3}$ & 1.8 & ${}_{ -9.3}^{+12.4}$ & 1 \\
     300--400 &        30--75 & $1.660 \times 10^{-3}$ & 2.1 & ${}_{-14.1}^{+10.6}$ & 2 \\
     300--400 &       75--150 & $5.749 \times 10^{-4}$ & 3.3 & ${}_{ -8.4}^{ +9.7}$ & 3 \\
     300--400 &      150--500 & $5.519 \times 10^{-5}$ & 5.1 & ${}_{ -9.7}^{ +8.1}$ & 4 \\
     400--500 &         0--30 & $4.915 \times 10^{-3}$ & 1.1 & ${}_{ -8.0}^{ +9.8}$ & 5 \\
     400--500 &        30--75 & $2.609 \times 10^{-3}$ & 1.2 & ${}_{ -7.8}^{ +7.8}$ & 6 \\
     400--500 &       75--150 & $8.995 \times 10^{-4}$ & 1.9 & ${}_{ -8.0}^{ +7.1}$ & 7 \\
     400--500 &      150--500 & $8.845 \times 10^{-5}$ & 3.8 & ${}_{-10.8}^{ +6.4}$ & 8 \\
     500--650 &         0--30 & $3.107 \times 10^{-3}$ & 1.6 & ${}_{-11.3}^{+12.1}$ & 9 \\
     500--650 &        30--75 & $1.733 \times 10^{-3}$ & 1.7 & ${}_{-11.2}^{+10.1}$ & 10 \\
     500--650 &       75--150 & $6.394 \times 10^{-4}$ & 2.5 & ${}_{ -8.0}^{ +6.8}$ & 11 \\
     500--650 &      150--500 & $7.086 \times 10^{-5}$ & 3.6 & ${}_{ -5.2}^{ +5.8}$ & 12 \\
    650--1500 &         0--30 & $1.705 \times 10^{-3}$ & 2.6 & ${}_{-12.3}^{+13.7}$ & 13 \\
    650--1500 &        30--75 & $9.328 \times 10^{-4}$ & 3.3 & ${}_{-15.5}^{+13.2}$ & 14 \\
    650--1500 &       75--150 & $4.219 \times 10^{-4}$ & 2.9 & ${}_{ -6.2}^{ +7.0}$ & 15 \\
    650--1500 &      150--500 & $5.924 \times 10^{-5}$ & 2.7 & ${}_{ -5.1}^{ +6.1}$ & 16 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
1 & $-28$ & $-27$ & $+2$ & $-19$ & $-35$ & $+5$ & $-1$ & $-27$ & $+1$ & $+9$ & $-5$ & 0 & 0 & $-8$ & $-2$ \\
2 & & $+12$ & $-9$ & $-37$ & $+2$ & $-29$ & $+4$ & 0 & $-13$ & $-5$ & $+1$ & $+2$ & $-2$ & $+3$ & $-3$ \\
3 & & & $-9$ & 0 & $-33$ & $-30$ & $-7$ & $+11$ & $-9$ & $-18$ & $+7$ & $-5$ & $+3$ & $+6$ & $-3$ \\
4 & & & & 0 & $+4$ & $-10$ & $-63$ & $-4$ & $+2$ & $+6$ & $+10$ & 0 & $-1$ & $-2$ & $-1$ \\
5 & & & & & $-3$ & $-14$ & $-1$ & $+13$ & $-34$ & $-4$ & $+1$ & $-17$ & $+6$ & $+3$ & $-4$ \\
6 & & & & & & $+21$ & $-7$ & $-34$ & $+25$ & $-20$ & $+3$ & $+7$ & $-11$ & $+2$ & $+1$ \\
7 & & & & & & & $+3$ & $-7$ & $-18$ & $-7$ & $-10$ & $+4$ & $+1$ & $-8$ & $+5$ \\
8 & & & & & & & & $+1$ & $+1$ & $-9$ & $-46$ & $-1$ & 0 & $+3$ & $+8$ \\
9 & & & & & & & & & $-21$ & $-16$ & $+2$ & $-16$ & $-13$ & $+12$ & $-3$ \\
10 & & & & & & & & & & $+5$ & $-5$ & $-16$ & $+2$ & $-17$ & $+6$ \\
11 & & & & & & & & & & & $-8$ & $+9$ & $-13$ & $-27$ & $+1$ \\
12 & & & & & & & & & & & & $-2$ & $+3$ & $-2$ & $-45$ \\
13 & & & & & & & & & & & & & $-57$ & $+3$ & $+1$ \\
14 & & & & & & & & & & & & & & $-30$ & 0 \\
15 & & & & & & & & & & & & & & & $-21$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JER}& $+0.4$ & $-0.8$ & $-0.1$ & $+0.5$ & $+0.7$ & 0.0 & $-0.4$ & $-1.8$ & $+0.9$ & $-0.2$ & $-0.8$ & $+0.4$ & $+0.2$ & $-1.2$ & $-0.1$ & $+0.1$ \\
& $-0.3$ & $-0.8$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.7$ & $+0.1$ & $-0.6$ & $-0.9$ & $+0.7$ & 0.0 & $+0.1$ & $-0.3$ & $+0.3$ & $+1.5$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.4$ & $+0.5$ & $-0.5$ & $-0.9$ & $-0.5$ & 0.0 & $-0.5$ & 0.0 & $+0.1$ & $+0.4$ & $+0.5$ & $-0.4$ \\
& $+0.3$ & $-0.5$ & $-0.5$ & $-3.0$ & $+0.2$ & $+0.2$ & $-0.2$ & $+1.6$ & 0.0 & $+0.2$ & $-0.4$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.7$ & 0.0 \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $+0.7$ & $-0.3$ & $-0.2$ & $-0.4$ & $+0.1$ & $+0.1$ & 0.0 & $-0.4$ & $-0.5$ & $+0.2$ & $-0.8$ & $-0.4$ & $-0.1$ & $+0.4$ & $+0.4$ & $-0.1$ \\
& $+0.1$ & $-0.1$ & $-0.8$ & $-1.9$ & $+0.2$ & $+0.3$ & $+0.1$ & $+0.5$ & 0.0 & $-0.1$ & $-0.1$ & $+0.3$ & $-0.6$ & $+0.2$ & $+0.2$ & 0.0 \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+4.4$ & $-3.4$ & $-3.0$ & $-2.9$ & $+3.7$ & $-1.9$ & $-4.2$ & $-2.6$ & $+4.0$ & $-2.2$ & $-3.5$ & $-1.9$ & $+4.8$ & $-2.6$ & $-2.7$ & $-2.3$ \\
& $-3.5$ & $+2.8$ & $+3.8$ & $+1.1$ & $-3.6$ & $+2.1$ & $+3.3$ & $+1.5$ & $-5.0$ & $+2.2$ & $+3.8$ & $+2.6$ & $-4.1$ & $+2.2$ & $+3.3$ & $+3.0$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+1.2$ & $-0.3$ & 0.0 & $+2.6$ & $-0.4$ & $-0.2$ & $-1.3$ & $-2.6$ & $-0.3$ & $+0.9$ & $-0.3$ & $-1.2$ & $+0.2$ & $+1.2$ & $+0.6$ & $+0.5$ \\
& 0.0 & $-1.0$ & $-0.3$ & 0.0 & $+0.4$ & $+0.5$ & $+0.7$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.3$ & $-0.1$ & $-0.8$ & $-1.1$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $-0.1$ & $-0.2$ & $+0.4$ & $+1.5$ & $+0.1$ & $+0.5$ & $-1.2$ & $-2.4$ & $-0.2$ & $+0.7$ & $+0.2$ & $+0.6$ & $-0.3$ & $+0.1$ & $+0.6$ & 0.0 \\
& $+0.3$ & $-0.6$ & $+0.5$ & $+0.4$ & $+0.3$ & $-0.1$ & $-0.3$ & $-0.8$ & 0.0 & $+0.1$ & $-0.2$ & $+0.5$ & $-0.6$ & $-0.2$ & $+0.5$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $+0.5$ & $-0.5$ & $-0.9$ & $-0.4$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.7$ & $-0.1$ & $+0.1$ & $-0.3$ & $-0.2$ & $-0.1$ & $+0.6$ & $+0.7$ & $+0.4$ \\
& $+0.1$ & 0.0 & $+0.2$ & $-0.6$ & $+0.4$ & $+0.5$ & $-0.2$ & $-0.4$ & $-0.5$ & $-0.1$ & $-0.2$ & $+0.4$ & $-0.4$ & $-0.2$ & $-0.4$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $-0.3$ & $-0.6$ & 0.0 & $+0.3$ & $+0.1$ & $+0.6$ & $-0.6$ & $-0.5$ & $-0.3$ & $+0.5$ & $-0.1$ & $+0.5$ & $+0.3$ & $-0.2$ & $+0.5$ & 0.0 \\
& $+0.4$ & $+0.3$ & $-0.3$ & 0.0 & $+0.1$ & $+0.3$ & 0.0 & $-0.7$ & $-0.2$ & $-0.1$ & $-0.9$ & $+0.1$ & $-0.3$ & $-0.1$ & $+0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+0.9$ & $-0.2$ & $-0.6$ & $+1.0$ & $-0.1$ & $+0.2$ & $-0.7$ & $-1.9$ & $-0.7$ & $+0.5$ & $+0.3$ & $+1.0$ & $+0.1$ & $+0.2$ & $-0.2$ & 0.0 \\
& $+0.3$ & $-0.1$ & $+0.1$ & $+0.5$ & 0.0 & $-0.2$ & $-0.1$ & $-0.5$ & $-0.3$ & $-0.1$ & $+0.8$ & $+0.1$ & $-0.1$ & $+0.2$ & $-0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $+0.2$ & $-0.1$ & $-0.5$ & $+0.6$ & 0.0 & $+0.1$ & $-0.5$ & $-1.4$ & $-0.3$ & $+0.3$ & $+0.2$ & $+0.9$ & $+0.2$ & $+0.4$ & $+0.4$ & $+0.1$ \\
& $+0.7$ & $+0.2$ & $-0.5$ & $-1.6$ & $+0.3$ & $+0.3$ & $-0.3$ & $-0.3$ & $-0.8$ & $+0.2$ & $+0.3$ & $+0.7$ & $-0.4$ & $-0.2$ & $-0.5$ & $-0.5$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+0.8$ & $+0.1$ & $+1.2$ & $+1.1$ & $-0.4$ & $+0.3$ & $-0.7$ & $-1.7$ & $-0.7$ & $+0.3$ & $-0.7$ & $-0.6$ & $+0.4$ & $+0.1$ & $+0.7$ & $+0.3$ \\
& $-0.5$ & $-1.6$ & $-0.6$ & $-1.4$ & $+0.6$ & $+0.9$ & $+0.8$ & $+0.7$ & $-0.4$ & 0.0 & $-0.4$ & $-0.2$ & 0.0 & $-0.5$ & $+0.7$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $+0.2$ & $-0.7$ & $+0.4$ & $+1.4$ & $+0.1$ & $+0.3$ & $-0.6$ & $-1.5$ & $-0.3$ & $+0.6$ & $+0.1$ & $+1.0$ & 0.0 & $-0.5$ & $+0.2$ & $+0.1$ \\
& $+0.5$ & $-0.4$ & $+0.1$ & $+2.3$ & 0.0 & $+0.2$ & $-0.5$ & $-2.7$ & $-0.2$ & $+0.2$ & $-0.5$ & $+0.9$ & $-0.4$ & $+0.5$ & $+0.8$ & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& 0.0 & $-0.2$ & $-0.3$ & $-0.1$ & $+0.3$ & $+0.3$ & $-0.6$ & $-0.4$ & $-0.2$ & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.3$ & $+0.2$ & $+0.1$ \\
& $-0.1$ & 0.0 & $-0.1$ & $+0.3$ & $+0.2$ & $+0.3$ & $-0.7$ & $-0.5$ & $-0.4$ & $+0.4$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $+0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& 0.0 & $-0.2$ & $-0.7$ & $+0.5$ & $+0.3$ & $+0.2$ & $-0.3$ & $-0.4$ & $+0.2$ & $-0.3$ & $-0.4$ & $+0.1$ & $+0.2$ & $-0.3$ & $+1.0$ & $-0.3$ \\
& $-0.1$ & $+0.2$ & $+0.1$ & $-1.2$ & $+0.2$ & $+0.3$ & $-0.4$ & $+0.5$ & $-0.2$ & $-0.1$ & $-0.6$ & $+0.1$ & $-0.3$ & $-0.2$ & $+0.6$ & $+0.3$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $+0.5$ & $-0.2$ & $+0.1$ & $+1.2$ & $+0.2$ & $+0.2$ & $-0.7$ & $-0.8$ & $-0.6$ & $+0.2$ & $+0.2$ & $+0.3$ & $-0.5$ & $+0.4$ & $+0.1$ & $-0.6$ \\
& $-0.3$ & $-0.5$ & $-0.6$ & $+0.3$ & $+0.1$ & $+0.6$ & $-0.5$ & $-0.7$ & $-0.1$ & $+0.4$ & $+0.7$ & $+0.2$ & $-0.1$ & 0.0 & $+0.3$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $+0.9$ & $+0.6$ & $-1.5$ & $+1.3$ & $-0.4$ & $+0.2$ & $-0.5$ & $-1.0$ & $-0.4$ & $+0.1$ & $+0.4$ & $+0.6$ & $-0.2$ & $+0.2$ & $-0.3$ & $-0.2$ \\
& $+0.7$ & $-0.4$ & $-0.6$ & $-0.4$ & 0.0 & $+0.1$ & $-0.1$ & $+0.4$ & $-0.6$ & $+0.5$ & $-0.1$ & $-0.8$ & $-0.3$ & $+0.4$ & $+0.1$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& $+0.5$ & $-0.6$ & $-0.6$ & $+0.6$ & 0.0 & $+0.4$ & $-0.1$ & $-0.3$ & $-0.3$ & 0.0 & $-0.1$ & $-0.6$ & 0.0 & $+0.5$ & $+0.2$ & $+0.4$ \\
& 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.3$ & $+0.6$ & $-1.2$ & $+0.3$ & $-0.5$ & $+0.4$ & $+0.1$ & $-0.9$ & $-0.1$ & $-0.5$ & $+0.3$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $-0.1$ & $-0.3$ & $+1.1$ & 0.0 & $+0.4$ & $+0.4$ & $-0.3$ & $-0.9$ & $-0.4$ & 0.0 & $-0.7$ & $-0.1$ & $-0.4$ & 0.0 & $+0.3$ & 0.0 \\
& $+0.4$ & $-0.6$ & $+0.1$ & $+0.5$ & $+0.1$ & $+0.1$ & $-0.6$ & $-1.5$ & $+0.1$ & $+0.5$ & $-0.6$ & $+0.9$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.1$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttpttt_syst} continued.}
\label{tab:mttpttt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $+0.5$ & $-0.4$ & $-1.2$ & $-1.0$ & $+0.3$ & $+0.2$ & $-0.1$ & $+0.7$ & $-0.3$ & $+0.4$ & $-0.2$ & $-0.9$ & $-0.3$ & $-0.3$ & $+0.5$ & $+0.1$ \\
& $+0.5$ & $+0.4$ & $-1.0$ & $+0.2$ & 0.0 & $+0.1$ & $-0.7$ & $-0.4$ & $-0.1$ & $+0.1$ & $-0.5$ & $-0.6$ & $+0.6$ & $-0.4$ & $+0.7$ & $+0.5$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $+0.2$ & $+0.4$ & $-0.1$ & $-0.4$ & $+0.2$ & $+0.4$ & $-0.8$ & $-0.4$ & $-0.5$ & $+0.2$ & $-0.2$ & $-0.7$ & $+0.1$ & $-0.3$ & $+0.2$ & $+0.5$ \\
& $-0.1$ & $-0.1$ & $-0.6$ & $-0.2$ & $+0.4$ & $+0.6$ & $-0.5$ & $-0.7$ & $-0.3$ & $-0.1$ & $-0.9$ & $+0.8$ & 0.0 & $+0.2$ & $+0.9$ & $+0.2$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $+6.5$ & $-7.8$ & $-3.1$ & $-0.8$ & $+5.2$ & $-4.8$ & $-1.4$ & $-0.2$ & $+6.7$ & $-7.2$ & $-1.9$ & $-0.5$ & $+7.5$ & $-9.9$ & $+0.2$ & $-0.6$ \\
& $-4.0$ & $+5.6$ & $+1.0$ & $+0.4$ & $-3.6$ & $+4.2$ & $+0.3$ & $+0.1$ & $-5.0$ & $+5.7$ & $-0.4$ & $-0.3$ & $-4.8$ & $+6.7$ & $-0.2$ & $+0.5$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.2$ & $-0.3$ & $-0.1$ & 0.0 & $+0.2$ & $+0.3$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ \\
& $+0.1$ & $+0.4$ & 0.0 & 0.0 & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.3$ & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{pileup}& $+1.7$ & $-2.0$ & $-1.1$ & $-0.1$ & $+1.6$ & $-1.4$ & $-1.1$ & $-0.1$ & $+2.0$ & $-1.9$ & $-0.8$ & 0.0 & $+2.1$ & $-2.2$ & $-0.3$ & $-0.5$ \\
& $-1.9$ & $+2.1$ & $+1.0$ & $+0.2$ & $-1.7$ & $+1.5$ & $+1.0$ & $+0.2$ & $-2.1$ & $+2.0$ & $+0.7$ & 0.0 & $-2.1$ & $+2.2$ & $+0.3$ & $+0.6$ \\
\hline
\multirow{2}{*}{trigger}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-1.3$ & $-2.1$ & $-1.0$ & $+0.3$ & $+0.4$ & 0.0 & $+0.4$ & $+0.1$ & $+0.5$ & $+0.2$ & $+0.7$ & $+0.5$ & $+0.8$ & $+0.9$ & $+1.3$ & $+0.9$ \\
& $+0.9$ & $+2.4$ & $+0.7$ & $-0.3$ & $-0.4$ & $+0.3$ & $-0.5$ & 0.0 & $-0.6$ & 0.0 & $-0.8$ & $-0.4$ & $-0.9$ & $-0.6$ & $-1.4$ & $-0.8$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& $-0.2$ & $-0.2$ & $+0.2$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.2$ \\
& $+0.1$ & $+0.2$ & $-0.3$ & $+0.2$ & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.1$ & $-0.5$ & $-0.7$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.2$ & $-0.1$ & $+0.2$ & $+0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.1$ & 0.0 \\
& 0.0 & $+0.6$ & $+0.6$ & $-0.1$ & $-0.2$ & 0.0 & $+0.2$ & $+0.1$ & $-0.3$ & $-0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
& $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& 0.0 & 0.0 & $-0.1$ & $-0.2$ & 0.0 & 0.0 & $-0.1$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ \\
& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttpttt_syst} continued.}
\label{tab:mttpttt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
& 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ \\
& 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ \\
& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{\alpS}& $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $-1.4$ & $-2.0$ & $-1.8$ & $-0.9$ & $-0.2$ & $+0.1$ & $-0.1$ & $-0.9$ & $+0.8$ & $+1.1$ & $+0.6$ & $+0.3$ & $+2.0$ & $+2.3$ & $+1.3$ & $+0.9$ \\
& $+1.1$ & $+1.6$ & $+2.1$ & $+1.1$ & $+0.2$ & $+0.2$ & $+0.6$ & $+1.1$ & $-0.7$ & $-1.0$ & $-0.9$ & $-0.2$ & $-2.3$ & $-2.3$ & $-1.5$ & $-1.2$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+1.1$ & $+0.8$ & $+0.5$ & $+1.2$ & $-0.3$ & $-0.8$ & $-0.5$ & $+1.1$ & $+0.3$ & $-0.2$ & $-0.5$ & $+0.6$ & $-1.2$ & $-0.5$ & $-0.9$ & $+0.8$ \\
& $-1.3$ & $-1.0$ & $-0.7$ & $-1.8$ & $+0.3$ & $+0.8$ & $+0.6$ & $-1.4$ & $-0.1$ & $+0.3$ & $+0.7$ & $-1.2$ & $+1.4$ & $+0.9$ & $+1.2$ & $-1.0$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $-0.2$ & $-0.3$ & $+1.0$ & $-2.7$ & $-0.2$ & $-0.2$ & $+0.4$ & $-0.8$ & $+0.9$ & 0.0 & $-0.1$ & $+0.2$ & $-0.9$ & $+2.2$ & $-0.7$ & $-0.6$ \\
& $-0.9$ & $-0.8$ & $+1.6$ & $-2.9$ & $-0.4$ & $+0.3$ & $+1.4$ & $+2.2$ & 0.0 & $+0.7$ & $-0.6$ & $-0.6$ & $-1.1$ & $+1.2$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PS ISR}& $-0.4$ & $-0.7$ & $+0.3$ & $+0.5$ & $-0.4$ & $+0.4$ & $+0.2$ & $-0.8$ & $+0.8$ & $+1.0$ & $-0.7$ & $+0.1$ & $-1.2$ & $+1.6$ & $-0.7$ & $-0.9$ \\
& $-1.3$ & $-0.2$ & $+3.3$ & $-0.1$ & $-1.3$ & $+0.3$ & $+1.3$ & $+0.7$ & $-1.1$ & $+1.5$ & $+0.8$ & $+0.6$ & $-0.3$ & $-0.4$ & $-0.1$ & $+1.5$ \\
\hline
\multirow{2}{*}{PS FSR}& $-1.2$ & $+0.2$ & $+2.0$ & $+1.0$ & $-0.8$ & $+0.6$ & $+2.4$ & $+2.1$ & $-1.1$ & $+0.1$ & $+1.1$ & $+1.0$ & $-3.4$ & $+0.7$ & $-1.0$ & $+0.6$ \\
& $+0.3$ & $-0.1$ & $-0.1$ & $-2.1$ & $-0.6$ & $+0.1$ & $-0.5$ & $-1.1$ & $-0.1$ & $+0.9$ & $+0.5$ & $-0.6$ & $+0.2$ & $+2.3$ & $-0.3$ & $-0.5$ \\
\hline
\multirow{2}{*}{UE tune}& $+0.2$ & $-1.0$ & $+0.5$ & $-0.9$ & $-0.2$ & $+0.3$ & $+1.0$ & $+1.1$ & $+0.2$ & $-0.3$ & $-0.8$ & $+0.3$ & $-0.8$ & $+1.7$ & $-1.5$ & $-0.3$ \\
& $-0.6$ & $-0.6$ & $-1.0$ & $+1.3$ & $-0.1$ & $+0.6$ & $+1.1$ & $-0.8$ & $-0.1$ & $+1.0$ & $+0.6$ & $+0.2$ & $-1.8$ & $+0.8$ & $+0.2$ & $-0.7$ \\
\hline
\multirow{2}{*}{colour reconnection}& $-0.2$ & $-1.4$ & $+0.8$ & $+0.8$ & $+0.1$ & $-0.3$ & $+0.2$ & $-1.0$ & $+0.1$ & $+0.3$ & $+1.4$ & $-0.7$ & 0.0 & $+0.8$ & $-0.8$ & $+1.1$ \\
& $+0.7$ & $-1.5$ & $-0.2$ & $-0.2$ & $+1.2$ & $-0.6$ & $-0.6$ & $-1.3$ & $+1.8$ & $-0.5$ & $-2.2$ & $-1.2$ & $+0.1$ & $+1.9$ & $-0.9$ & $-0.9$ \\
& $-0.5$ & $-0.6$ & $+0.6$ & $-0.1$ & $-0.2$ & $+0.3$ & $+0.4$ & $-2.2$ & $+0.4$ & $+0.3$ & 0.0 & $+1.1$ & $+0.4$ & $+0.3$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+0.5$ & $+0.7$ & $+1.2$ & $+0.6$ & $-0.3$ & $-0.2$ & 0.0 & $+0.2$ & $-0.5$ & $-0.1$ & $+0.1$ & $+0.3$ & $-1.2$ & $-0.3$ & $-0.3$ & $+0.2$ \\
& $-0.3$ & $-0.3$ & $-0.6$ & $-0.3$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.6$ & $+0.3$ & $+0.2$ & 0.0 \\
& $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ \\
& $+0.7$ & $+1.0$ & $+1.2$ & $+1.4$ & $-0.4$ & $-0.2$ & 0.0 & $-0.2$ & $-0.5$ & $-0.2$ & 0.0 & $-0.1$ & $-1.0$ & $-0.6$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& $+0.1$ & $+0.2$ & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
\end{tabular}
\begin{tabular}{cccccc}
$M(\ttbar)$  [\GeVns{}]  & $p_\PQt(\PQt)$  [\GeVns{}]  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd{}p_\PQt(\PQt) } [ \GeVns{}^{-1}]$ & stat. [\%] & syst. [\%] & bin\\
\hline
     300--450 &        0--100 & $3.173 \times 10^{-3}$ & 0.6 & ${}_{ -2.5}^{ +2.7}$ & 1 \\
     300--450 &      100--180 & $1.440 \times 10^{-3}$ & 1.2 & ${}_{ -5.7}^{ +5.5}$ & 2 \\
     300--450 &      180--600 & $1.956 \times 10^{-5}$ & 6.5 & ${}_{-28.8}^{+27.8}$ & 3 \\
     450--600 &        0--100 & $1.199 \times 10^{-3}$ & 1.2 & ${}_{ -4.6}^{ +4.9}$ & 4 \\
     450--600 &      100--180 & $2.104 \times 10^{-3}$ & 0.7 & ${}_{ -4.6}^{ +4.4}$ & 5 \\
     450--600 &      180--600 & $1.424 \times 10^{-4}$ & 1.9 & ${}_{ -3.4}^{ +2.6}$ & 6 \\
    600--1500 &        0--100 & $5.409 \times 10^{-4}$ & 2.5 & ${}_{ -5.1}^{ +5.4}$ & 7 \\
    600--1500 &      100--180 & $8.166 \times 10^{-4}$ & 1.9 & ${}_{ -4.6}^{ +5.4}$ & 8 \\
    600--1500 &      180--600 & $2.187 \times 10^{-4}$ & 1.0 & ${}_{ -4.4}^{ +4.4}$ & 9 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
\hline
1 & $-19$ & $-12$ & $-8$ & $-51$ & $-9$ & $-36$ & $-7$ & $-2$ \\
2 & & $-7$ & $-41$ & 0 & $-26$ & $+3$ & $-16$ & $+1$ \\
3 & & & $+2$ & $-3$ & $-22$ & $-1$ & $+3$ & $+1$ \\
4 & & & & $+2$ & $-16$ & $-17$ & $-27$ & $-1$ \\
5 & & & & & $-5$ & $-15$ & $+5$ & $-16$ \\
6 & & & & & & $+7$ & $-2$ & $-30$ \\
7 & & & & & & & $-27$ & $-7$ \\
8 & & & & & & & & $-22$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
\hline
\multirow{2}{*}{JER}& $+0.3$ & $+0.1$ & $-3.7$ & $-0.3$ & 0.0 & $+0.2$ & $+0.5$ & $-0.7$ & $-0.2$ \\
& $-0.2$ & 0.0 & $-0.9$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.8$ & 0.0 & $+0.3$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& 0.0 & $+0.3$ & $-1.7$ & $-0.1$ & $-0.2$ & 0.0 & $+0.3$ & $-0.2$ & $+0.3$ \\
& $-0.2$ & $+0.6$ & $-0.4$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $+0.2$ & $-0.2$ & $-0.1$ & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ \\
& $+0.1$ & $-0.3$ & $-1.0$ & $+0.5$ & $-0.2$ & $+0.2$ & $-0.4$ & $-0.3$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+0.6$ & $-0.8$ & $-8.2$ & $-0.3$ & $+0.4$ & $-0.5$ & 0.0 & $-0.4$ & $+0.1$ \\
& $-0.4$ & $+0.5$ & $+6.6$ & $+0.2$ & $-0.6$ & $+0.4$ & $+1.5$ & $-0.4$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+0.3$ & $-0.7$ & $-0.9$ & $-0.9$ & $+0.1$ & $+0.3$ & $-0.2$ & $+0.5$ & $+0.6$ \\
& $-0.4$ & $+1.0$ & $-1.2$ & $+1.0$ & $-0.2$ & $+0.1$ & $+0.5$ & $-0.3$ & $-0.8$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $+0.1$ & $-0.3$ & $+0.2$ & $-0.2$ & $-0.1$ & $+0.3$ & $+0.5$ & $-0.2$ & $+0.2$ \\
& $+0.1$ & 0.0 & $-1.3$ & $+0.2$ & $-0.3$ & $+0.1$ & $+0.5$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $-0.1$ & $+0.1$ & $-1.8$ & $-0.4$ & 0.0 & $-0.2$ & $+0.6$ & $+0.1$ & $+0.3$ \\
& $+0.2$ & $+0.4$ & $-2.9$ & $+0.2$ & $-0.3$ & $+0.4$ & $-0.9$ & $-0.1$ & $-0.3$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $-0.1$ & $-0.2$ & $-2.5$ & $-0.1$ & 0.0 & $+0.5$ & $+0.7$ & $-0.1$ & $+0.1$ \\
& $+0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.2$ & $+0.3$ & $-0.4$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+0.1$ & $+0.2$ & $-3.5$ & $-0.3$ & $+0.2$ & $+0.3$ & $-1.3$ & $-0.1$ & $+0.4$ \\
& $-0.2$ & $+0.1$ & $+0.4$ & $+0.2$ & $-0.3$ & $-0.1$ & $+1.8$ & $+0.1$ & $-0.3$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& 0.0 & $-0.3$ & $+0.6$ & $-0.3$ & $-0.1$ & $+0.7$ & $-0.3$ & $+0.4$ & $+0.4$ \\
& $+0.1$ & $+0.1$ & $-1.2$ & $+0.1$ & $+0.1$ & $-0.4$ & $+0.2$ & 0.0 & $-0.4$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+0.3$ & $+0.3$ & $-2.0$ & $-0.6$ & $-0.1$ & $-0.3$ & $-0.4$ & $-0.5$ & $+0.6$ \\
& $-0.4$ & $+0.8$ & $+1.6$ & $+0.2$ & $-0.3$ & $-0.2$ & $+1.0$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& 0.0 & $-0.1$ & $-0.4$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.4$ & $-0.2$ & $-0.2$ \\
& $+0.1$ & $-0.1$ & $-0.8$ & $-0.3$ & $-0.2$ & $+0.1$ & $-0.1$ & $+0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & 0.0 & $+0.1$ \\
& 0.0 & $-0.3$ & $+1.3$ & $+0.2$ & $-0.1$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& 0.0 & $-0.2$ & $-0.7$ & $+0.4$ & $-0.2$ & 0.0 & $+0.5$ & $-0.4$ & $+0.2$ \\
& 0.0 & $+0.3$ & $-1.0$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $-0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& $+0.3$ & 0.0 & $-2.4$ & $-0.5$ & $-0.2$ & $+0.6$ & $-0.7$ & $-0.2$ & $+0.1$ \\
& $-0.2$ & $-0.1$ & $+0.5$ & $+0.1$ & $-0.1$ & 0.0 & $+1.2$ & $+0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& $+0.2$ & 0.0 & $-2.2$ & $-0.2$ & 0.0 & $+0.4$ & $-0.5$ & $-0.3$ & $+0.1$ \\
& 0.0 & $-0.2$ & $-0.8$ & $+0.1$ & $-0.1$ & $+0.2$ & $+0.3$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.4$ & $+0.3$ & $-0.1$ & $+0.2$ \\
& $+0.1$ & 0.0 & $+0.5$ & 0.0 & 0.0 & $-0.2$ & $-0.4$ & $+0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& 0.0 & $+0.1$ & $-0.8$ & $+0.2$ & $-0.3$ & $+0.1$ & $+0.4$ & 0.0 & $-0.2$ \\
& 0.0 & 0.0 & $-2.4$ & $-0.5$ & 0.0 & $+0.4$ & $+0.3$ & 0.0 & $+0.2$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttptt_syst} continued.}
\label{tab:mttptt_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-0.1$ & $+0.3$ & $-0.2$ & $+0.4$ & $-0.1$ & $-0.2$ & $+0.7$ & $-0.5$ & $-0.1$ \\
& $+0.1$ & $-0.3$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.3$ & $+0.3$ & $+0.1$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& 0.0 & $+0.1$ & $-1.6$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $-0.2$ & $+0.2$ \\
& $+0.1$ & $-0.1$ & $-1.4$ & $+0.1$ & $-0.3$ & $+0.4$ & 0.0 & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $+0.2$ & $-0.6$ & $-1.3$ & $+0.2$ & $+0.1$ & $-0.6$ & $-0.1$ & $-0.2$ & 0.0 \\
& 0.0 & $+0.4$ & $+0.7$ & $-0.3$ & $-0.2$ & $+0.1$ & $-0.2$ & $+0.4$ & $+0.1$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $+0.2$ & $-0.7$ & $+0.5$ & $-0.7$ & $+0.6$ & $-0.3$ & $+0.7$ & 0.0 & $-0.3$ \\
& $-0.2$ & $+0.7$ & $-0.5$ & $+0.7$ & $-0.7$ & $+0.3$ & $-0.7$ & $+0.1$ & $+0.3$ \\
\hline
\multirow{2}{*}{pileup}& 0.0 & $-0.2$ & $-0.7$ & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.2$ & 0.0 \\
& 0.0 & $+0.2$ & $+0.7$ & $+0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{trigger}& $+0.1$ & $-0.1$ & $+0.2$ & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & 0.0 \\
& 0.0 & $+0.1$ & $-0.2$ & $+0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& 0.0 & 0.0 & $+0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.3$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & $-0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.3$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-1.0$ & $-0.4$ & $+0.9$ & $-0.8$ & $+1.2$ & $+0.5$ & $+0.9$ & $+1.2$ & $+1.1$ \\
& $+1.1$ & $+0.2$ & $-0.8$ & $+0.7$ & $-1.2$ & $-0.4$ & $-0.9$ & $-1.1$ & $-1.1$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& 0.0 & $-0.1$ & $+0.2$ & $-0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & 0.0 \\
& 0.0 & $+0.1$ & $-0.2$ & $+0.1$ & $-0.1$ & 0.0 & $-0.2$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.2$ & 0.0 & $-0.2$ & $-0.3$ & $+0.3$ & $+0.3$ & $-0.2$ & $+0.2$ & $+0.3$ \\
& $+0.2$ & 0.0 & $+0.2$ & $+0.3$ & $-0.3$ & $-0.3$ & $+0.2$ & $-0.2$ & $-0.3$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& $-0.1$ & 0.0 & $+0.2$ & 0.0 & $-0.1$ & 0.0 & $+0.3$ & $+0.4$ & $+0.1$ \\
& 0.0 & $+0.1$ & $-0.4$ & $+0.2$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& 0.0 & 0.0 & $+0.3$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& 0.0 & $-0.1$ & $+0.3$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
& 0.0 & $+0.1$ & $-0.2$ & $+0.2$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& 0.0 & 0.0 & $-0.7$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & $+0.5$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& 0.0 & $-0.1$ & $+0.4$ & $-0.2$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ \\
& 0.0 & $+0.1$ & $-0.2$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& $-0.1$ & 0.0 & $-1.2$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.2$ & $+0.1$ & $-0.1$ \\
& $+0.1$ & 0.0 & $+0.6$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $+0.1$ & $-0.2$ & $+0.2$ & $-0.2$ & $+0.2$ & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 \\
& 0.0 & $+0.1$ & $-0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ & 0.0 \\
& 0.0 & $-0.1$ & $+0.1$ & $-0.2$ & $+0.2$ & 0.0 & $+0.1$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $+0.1$ & 0.0 & $+0.6$ & $-0.2$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ \\
& $-0.1$ & 0.0 & $-0.7$ & $+0.2$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.3$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& 0.0 & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& 0.0 & 0.0 & $+0.3$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.3$ & 0.0 \\
& $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.2$ & 0.0 & $+0.1$ & $+0.3$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:mttptt_syst} continued.}
\label{tab:mttptt_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep2.0mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 \\
& $+0.1$ & $-0.1$ & $+0.3$ & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& 0.0 & $+0.1$ & $+0.3$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ \\
& 0.0 & $-0.1$ & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& 0.0 & 0.0 & $+0.3$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ \\
& 0.0 & $-0.1$ & $-0.5$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & $-0.4$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & 0.0 \\
& 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.3$ & $+0.1$ \\
& $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.2$ & $-0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& 0.0 & 0.0 & $-0.5$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.2$ \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& 0.0 & 0.0 & $-0.4$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $-0.3$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.3$ & $+0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& $-0.1$ & 0.0 & $-0.4$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.2$ & $+0.3$ & $-0.1$ \\
& 0.0 & 0.0 & $-0.7$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $-0.1$ & $+0.3$ & 0.0 & $+0.2$ & $-0.3$ & $+0.1$ & $-0.2$ & $+0.2$ & 0.0 \\
& 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & $+0.1$ & $-0.3$ & $+0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & $-0.1$ & $+0.3$ & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& $-0.1$ & $+0.3$ & $+0.2$ & $+0.3$ & $-0.2$ & $+0.1$ & $-0.2$ & $+0.1$ & 0.0 \\
& $+0.1$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $-0.5$ & $-2.7$ & $-1.7$ & $+0.5$ & $+0.9$ & $-0.2$ & $+0.4$ & $+1.4$ & $+2.1$ \\
& $+0.5$ & $+2.5$ & $+3.6$ & $-0.2$ & $-0.8$ & $+0.1$ & $-1.1$ & $-1.2$ & $-2.1$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $-0.7$ & $+1.7$ & $+10.2$ & $+2.1$ & $-2.2$ & 0.0 & $-0.4$ & $+1.8$ & $-0.3$ \\
& $+0.9$ & $-1.8$ & $-14.6$ & $-2.2$ & $+2.3$ & $+0.2$ & $+0.1$ & $-2.0$ & $+0.5$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $+0.2$ & $-0.4$ & $-6.7$ & $-0.1$ & 0.0 & $+0.7$ & $-0.4$ & $+0.7$ & $+0.1$ \\
& $-0.5$ & $-0.1$ & $+11.3$ & $+0.3$ & $+0.4$ & $-0.8$ & $-0.6$ & $+1.1$ & $-0.3$ \\
\hline
\multirow{2}{*}{PS ISR}& $-0.1$ & $-0.6$ & $+1.1$ & $+0.1$ & $+0.5$ & $+0.1$ & $-0.7$ & $+0.1$ & $+0.1$ \\
& 0.0 & $-0.6$ & $+3.8$ & $+0.2$ & $+0.3$ & $-0.5$ & $-1.4$ & $+1.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PS FSR}& $-0.4$ & $+1.3$ & $+7.4$ & $+1.4$ & $-0.4$ & $-0.8$ & 0.0 & 0.0 & $-1.4$ \\
& $+0.2$ & $-1.2$ & $-0.7$ & $-0.5$ & $+0.5$ & $-0.4$ & $-0.6$ & $+0.3$ & $+1.0$ \\
\hline
\multirow{2}{*}{UE tune}& $+0.1$ & $-0.1$ & $+4.3$ & $+0.4$ & $+0.2$ & $-1.4$ & $-1.8$ & $+0.7$ & 0.0 \\
& $-0.2$ & 0.0 & $+2.7$ & $+0.2$ & $+0.3$ & $-0.1$ & $-0.5$ & $+0.3$ & $-0.2$ \\
\hline
\multirow{2}{*}{colour reconnection}& $-0.2$ & $-0.4$ & $+1.1$ & $+0.2$ & $+0.3$ & $-0.2$ & $+0.9$ & $-0.9$ & $+0.6$ \\
& $+0.1$ & $-0.3$ & $-0.3$ & $-0.3$ & $+0.2$ & $-0.7$ & $+0.2$ & $+0.6$ & $+0.1$ \\
& $-0.1$ & $-0.2$ & $-1.4$ & $-0.6$ & $+0.3$ & $-0.1$ & $-0.1$ & $+1.4$ & 0.0 \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $-0.1$ & $+0.7$ & $-0.6$ & $+0.9$ & $-0.7$ & $-0.3$ & $-0.2$ & $-0.1$ & $+0.2$ \\
& 0.0 & $-0.3$ & $+0.3$ & $-0.4$ & $+0.3$ & $+0.2$ & 0.0 & $+0.1$ & 0.0 \\
& 0.0 & $+0.1$ & $-0.1$ & $+0.2$ & $-0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 \\
& $+0.2$ & $+0.5$ & $-1.3$ & $+0.3$ & $-0.6$ & $-0.2$ & $-0.5$ & $-0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& 0.0 & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ \\
& $+0.1$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ \\
\end{tabular}
\begin{tabular}{cccccccc}
$N_\mathrm{jet}$  & $M(\ttbar)$  [\GeVns{}]  & $\abs{y(\ttbar)}$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd\abs{y(\ttbar)} } $ & stat. [\%] & syst. [\%] & {$\mathcal{C}_{\text{NP}}$} & bin\\
\hline
              0 &      300--400 &    0.00--0.35 & $8.224 \times 10^{-2}$ & 4.6 & ${}_{ -8.5}^{+12.9}$ & 0.973 & 1 \\
              0 &      300--400 &    0.35--0.75 & $8.712 \times 10^{-2}$ & 3.7 & ${}_{-12.6}^{ +6.9}$ & 0.974 & 2 \\
              0 &      300--400 &    0.75--1.15 & $7.671 \times 10^{-2}$ & 4.1 & ${}_{-14.5}^{ +6.3}$ & 0.973 & 3 \\
              0 &      300--400 &    1.15--2.50 & $3.590 \times 10^{-2}$ & 4.0 & ${}_{ -9.4}^{ +8.4}$ & 0.975 & 4 \\
              0 &      400--500 &    0.00--0.35 & $1.368 \times 10^{-1}$ & 2.7 & ${}_{ -3.6}^{ +2.4}$ & 0.971 & 5 \\
              0 &      400--500 &    0.35--0.75 & $1.234 \times 10^{-1}$ & 2.4 & ${}_{ -2.2}^{ +5.5}$ & 0.971 & 6 \\
              0 &      400--500 &    0.75--1.15 & $1.032 \times 10^{-1}$ & 2.9 & ${}_{ -1.4}^{ +5.3}$ & 0.972 & 7 \\
              0 &      400--500 &    1.15--2.50 & $4.739 \times 10^{-2}$ & 2.3 & ${}_{ -3.3}^{ +4.8}$ & 0.974 & 8 \\
              0 &     500--1500 &    0.00--0.35 & $1.625 \times 10^{-1}$ & 1.8 & ${}_{ -5.5}^{ +3.7}$ & 0.976 & 9 \\
              0 &     500--1500 &    0.35--0.75 & $1.422 \times 10^{-1}$ & 2.0 & ${}_{ -3.5}^{ +6.3}$ & 0.978 & 10 \\
              0 &     500--1500 &    0.75--1.15 & $1.123 \times 10^{-1}$ & 2.4 & ${}_{ -6.4}^{ +3.7}$ & 0.977 & 11 \\
              0 &     500--1500 &    1.15--2.50 & $3.223 \times 10^{-2}$ & 3.5 & ${}_{ -7.0}^{ +7.0}$ & 0.982 & 12 \\
          $\ge$1 &      300--400 &    0.00--0.35 & $6.493 \times 10^{-2}$ & 5.9 & ${}_{ -4.8}^{+12.9}$ & 1.033 & 13 \\
          $\ge$1 &      300--400 &    0.35--0.75 & $6.231 \times 10^{-2}$ & 5.1 & ${}_{ -5.0}^{+10.6}$ & 1.031 & 14 \\
          $\ge$1 &      300--400 &    0.75--1.15 & $5.557 \times 10^{-2}$ & 5.5 & ${}_{ -7.4}^{ +8.1}$ & 1.035 & 15 \\
          $\ge$1 &      300--400 &    1.15--2.50 & $2.482 \times 10^{-2}$ & 5.2 & ${}_{-14.6}^{ +5.8}$ & 1.037 & 16 \\
          $\ge$1 &      400--500 &    0.00--0.35 & $1.220 \times 10^{-1}$ & 3.1 & ${}_{ -9.2}^{ +4.4}$ & 1.036 & 17 \\
          $\ge$1 &      400--500 &    0.35--0.75 & $1.083 \times 10^{-1}$ & 2.7 & ${}_{ -8.5}^{ +4.3}$ & 1.034 & 18 \\
          $\ge$1 &      400--500 &    0.75--1.15 & $8.512 \times 10^{-2}$ & 3.5 & ${}_{ -5.4}^{ +9.0}$ & 1.036 & 19 \\
          $\ge$1 &      400--500 &    1.15--2.50 & $3.283 \times 10^{-2}$ & 3.1 & ${}_{ -4.6}^{ +9.0}$ & 1.037 & 20 \\
          $\ge$1 &     500--1500 &    0.00--0.35 & $1.556 \times 10^{-1}$ & 1.7 & ${}_{ -4.9}^{ +7.6}$ & 1.024 & 21 \\
          $\ge$1 &     500--1500 &    0.35--0.75 & $1.362 \times 10^{-1}$ & 2.0 & ${}_{ -8.2}^{ +3.7}$ & 1.024 & 22 \\
          $\ge$1 &     500--1500 &    0.75--1.15 & $9.834 \times 10^{-2}$ & 2.5 & ${}_{ -5.4}^{ +7.3}$ & 1.025 & 23 \\
          $\ge$1 &     500--1500 &    1.15--2.50 & $2.700 \times 10^{-2}$ & 3.6 & ${}_{ -8.1}^{ +9.7}$ & 1.022 & 24 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline
1 & $-17$ & $-17$ & $+2$ & $-40$ & $-23$ & $+9$ & $+3$ & $-6$ & $+7$ & 0 & $-5$ & $-20$ & $-4$ & $+4$ & $-2$ & $+4$ & $+7$ & $+1$ & $-4$ & $+3$ & $-3$ & $-4$ & 0 \\
2 & & $+16$ & $-23$ & $-20$ & $-10$ & $-31$ & $-4$ & $+9$ & $-12$ & $+3$ & $+5$ & $-3$ & $-12$ & $-10$ & $+5$ & $+7$ & $-2$ & $+3$ & $+4$ & $-2$ & $+3$ & $+3$ & $-5$ \\
3 & & & $-2$ & $+8$ & $-31$ & $-20$ & $-29$ & $+1$ & $+2$ & $-9$ & $+1$ & $+4$ & $-10$ & $-12$ & $-6$ & $+1$ & $+2$ & 0 & $+3$ & $-3$ & $+2$ & $+3$ & $+1$ \\
4 & & & & $-1$ & $-2$ & $-24$ & $+1$ & $-9$ & $-1$ & 0 & $-31$ & $-3$ & $+3$ & $-5$ & $-25$ & $-6$ & 0 & $+2$ & $-13$ & $-5$ & $-9$ & $-4$ & $+10$ \\
5 & & & & & $+3$ & $-9$ & $-5$ & $-21$ & $-10$ & $+3$ & $-1$ & $-2$ & $+4$ & $+2$ & $-3$ & $-12$ & $-4$ & $+1$ & $+1$ & $+2$ & $+4$ & 0 & $-1$ \\
6 & & & & & & $+22$ & $-13$ & $-10$ & $-6$ & $-15$ & $-1$ & $+5$ & $-5$ & 0 & $+3$ & $-4$ & $-7$ & $-6$ & 0 & $+5$ & $-1$ & $+3$ & 0 \\
7 & & & & & & & $+11$ & $+4$ & $-13$ & $-10$ & $-12$ & $+3$ & $+1$ & $-4$ & 0 & $+1$ & $-5$ & $-7$ & $-4$ & $+1$ & $+4$ & 0 & $+1$ \\
8 & & & & & & & & $-4$ & $-3$ & $-15$ & $-2$ & $-5$ & $+4$ & $+1$ & $-20$ & $-2$ & $-3$ & $-3$ & $-8$ & $-5$ & $-4$ & 0 & $-8$ \\
9 & & & & & & & & & $-25$ & $-4$ & 0 & $+6$ & $-1$ & $-3$ & 0 & $-4$ & $+2$ & $+2$ & 0 & $-22$ & $+2$ & $+4$ & $-2$ \\
10 & & & & & & & & & & $-10$ & $-11$ & $-1$ & $+4$ & $+4$ & $-5$ & $+2$ & $-5$ & $+1$ & $+1$ & $+3$ & $-17$ & $-6$ & $+4$ \\
11 & & & & & & & & & & & $-13$ & $-3$ & $+3$ & $+4$ & $+1$ & $+1$ & 0 & $-4$ & 0 & $+4$ & $-4$ & $-17$ & $-3$ \\
12 & & & & & & & & & & & & 0 & $-4$ & $+2$ & $+9$ & $-2$ & $-1$ & 0 & $-12$ & $-5$ & $+2$ & 0 & $-29$ \\
13 & & & & & & & & & & & & & $-16$ & $-13$ & $+3$ & $-50$ & $-26$ & $+12$ & $+4$ & $-3$ & $+9$ & $+1$ & $-4$ \\
14 & & & & & & & & & & & & & & $+11$ & $-16$ & $-24$ & $-17$ & $-36$ & $+6$ & $+10$ & $-11$ & $+5$ & $+6$ \\
15 & & & & & & & & & & & & & & & $-1$ & $+10$ & $-37$ & $-28$ & $-28$ & $+1$ & $+5$ & $-7$ & $+8$ \\
16 & & & & & & & & & & & & & & & & $+3$ & $+5$ & $-26$ & $-23$ & $-4$ & $+3$ & $+7$ & $-29$ \\
17 & & & & & & & & & & & & & & & & & $+6$ & $-8$ & $-2$ & $-22$ & $-10$ & $+4$ & $+1$ \\
18 & & & & & & & & & & & & & & & & & & $+23$ & $-7$ & $-12$ & $-8$ & $-16$ & $+2$ \\
19 & & & & & & & & & & & & & & & & & & & $+14$ & $+5$ & $-14$ & $-12$ & $-10$ \\
20 & & & & & & & & & & & & & & & & & & & & $+2$ & $+2$ & $-13$ & $-13$ \\
21 & & & & & & & & & & & & & & & & & & & & & $-31$ & $-1$ & $+3$ \\
22 & & & & & & & & & & & & & & & & & & & & & & $-16$ & $-6$ \\
23 & & & & & & & & & & & & & & & & & & & & & & & $-21$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline
\multirow{2}{*}{JER}& $+0.2$ & $+0.6$ & $+0.4$ & $+0.8$ & $+0.1$ & $+0.7$ & $+0.5$ & $+0.8$ & $+0.1$ & $+0.5$ & $+0.2$ & $+0.9$ & $-0.6$ & $-0.1$ & $+0.1$ & $-0.8$ & $-0.5$ & $-0.6$ & $+0.3$ & $-1.0$ & $-0.6$ & $-0.6$ & $-0.5$ & $-1.8$ \\
& $-0.4$ & $-1.0$ & $-2.1$ & $-0.8$ & $-0.7$ & $+0.2$ & $-0.2$ & $+0.1$ & $-0.3$ & $-0.4$ & $+0.2$ & $-0.1$ & $+2.1$ & 0.0 & $+0.7$ & $-0.4$ & $+0.4$ & $-0.2$ & $+0.5$ & $+1.2$ & $+0.6$ & $+0.6$ & $+0.1$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $+0.8$ & $+0.4$ & $-0.1$ & $+0.7$ & $-0.1$ & $+0.4$ & $+0.4$ & $+0.4$ & $+0.3$ & 0.0 & $+0.2$ & $-0.5$ & $+1.2$ & $+0.7$ & $+0.3$ & $-0.2$ & $-0.4$ & $-0.6$ & $-0.6$ & $-0.2$ & $-0.5$ & $-0.4$ & $-0.3$ & $-1.0$ \\
& $-0.8$ & $-0.9$ & $-1.5$ & $-0.3$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.3$ & $-0.8$ & $+0.2$ & $-0.8$ & $+0.5$ & $+0.3$ & $+0.5$ & $+0.4$ & $+0.5$ & $+0.2$ & $+0.4$ & $+0.7$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $+0.6$ & 0.0 & 0.0 & $+0.6$ & $-0.1$ & $+0.4$ & $+0.3$ & $+0.3$ & $+0.1$ & $-0.1$ & $+0.2$ & 0.0 & $+0.5$ & $+0.7$ & 0.0 & $+0.1$ & $-0.2$ & $-0.4$ & $-0.5$ & $+0.2$ & $-0.3$ & $-0.4$ & $-0.3$ & $-1.3$ \\
& $-0.7$ & $-0.7$ & $-1.1$ & $-0.4$ & $-0.1$ & 0.0 & $+0.3$ & $+0.2$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.3$ & $-0.4$ & $+0.2$ & 0.0 & $+0.4$ & $+0.3$ & $-0.1$ & $+0.2$ & $+0.3$ & $+0.3$ & 0.0 & $+0.3$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+0.4$ & $+1.0$ & $-1.1$ & $-0.3$ & $-0.4$ & 0.0 & $-0.2$ & $+0.5$ & $+0.2$ & $+0.2$ & $+0.7$ & $+0.5$ & $+0.6$ & $+1.0$ & $+0.1$ & $+0.6$ & $-0.7$ & $-0.6$ & $-0.7$ & $-0.6$ & $+0.1$ & $+0.3$ & 0.0 & $-1.4$ \\
& $-1.2$ & $-0.4$ & $-0.3$ & $-0.3$ & $+0.4$ & $+0.1$ & $+0.4$ & $+0.3$ & $-0.4$ & $-0.3$ & $-0.5$ & $+0.6$ & $+0.5$ & $-0.6$ & $-0.1$ & $+1.4$ & 0.0 & $+0.3$ & $+0.3$ & $+0.3$ & $-0.2$ & $+0.2$ & $-0.2$ & $-0.7$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+3.0$ & $+2.9$ & $+1.4$ & $+2.0$ & 0.0 & $+0.9$ & $+0.3$ & $+1.1$ & $+1.2$ & $+1.3$ & $+1.1$ & $+1.0$ & $+1.9$ & 0.0 & $-0.8$ & $-2.5$ & $-2.7$ & $-2.4$ & $-1.3$ & $-1.3$ & $-1.6$ & $-1.4$ & $-1.6$ & $-2.3$ \\
& $-3.3$ & $-3.7$ & $-3.4$ & $-2.1$ & $-0.2$ & $-0.4$ & $-0.1$ & $-0.6$ & $-1.4$ & $-0.8$ & $-0.9$ & $-0.6$ & $-0.2$ & $+0.8$ & $+0.5$ & $+0.5$ & $+1.9$ & $+1.9$ & $+2.4$ & $+2.7$ & $+1.8$ & $+1.4$ & $+1.4$ & $+1.5$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $+0.2$ & $-0.2$ & $-0.1$ & $+0.4$ & $+0.2$ & $+0.5$ & $+0.6$ & $+0.5$ & $+0.3$ & $+0.3$ & $-0.2$ & $-0.4$ & $+0.4$ & $+0.4$ & $+0.1$ & $-0.7$ & $-0.5$ & $-0.6$ & $-0.6$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.2$ & $-0.7$ \\
& $-0.4$ & $-0.6$ & $-1.2$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.2$ & $+0.2$ & $+0.7$ & $+0.1$ & $+0.4$ & $+0.3$ & $-0.1$ & $+0.8$ & $+0.2$ & $+0.1$ & 0.0 & $+0.2$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $+0.6$ & $+0.1$ & $-0.5$ & 0.0 & 0.0 & $+0.5$ & $+0.5$ & $+0.8$ & $+0.3$ & $+0.4$ & $+0.3$ & $+0.6$ & 0.0 & $-0.2$ & $-0.1$ & $-0.4$ & $-0.5$ & $-0.6$ & $-0.3$ & $-0.6$ & $-0.2$ & $-0.3$ & $+0.1$ & $-1.2$ \\
& $-0.6$ & $-1.0$ & $-1.1$ & $-0.5$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.3$ & $-0.4$ & $-0.2$ & $-0.5$ & $+0.4$ & $+0.7$ & $+0.9$ & 0.0 & $+0.6$ & $+0.4$ & 0.0 & $+0.8$ & $+0.2$ & $+0.4$ & 0.0 & $+0.4$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& $+0.1$ & $-0.3$ & $-0.5$ & $+0.2$ & $-0.2$ & $+0.5$ & $+0.6$ & $+0.4$ & $+0.5$ & $+0.2$ & $+0.5$ & $+0.4$ & $-0.7$ & $-0.7$ & $-0.2$ & $-1.0$ & $-0.2$ & $-0.4$ & $-0.5$ & 0.0 & $-0.1$ & 0.0 & $-0.2$ & 0.0 \\
& $-0.2$ & $-0.5$ & $-0.5$ & $-0.2$ & 0.0 & $-0.1$ & $-0.3$ & 0.0 & $-0.4$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.5$ & $+1.7$ & $+1.9$ & 0.0 & $+0.2$ & $+0.2$ & $-0.1$ & $+0.3$ & 0.0 & 0.0 & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+1.1$ & $+1.5$ & $-0.1$ & $+0.2$ & $+0.2$ & $+0.5$ & $+0.4$ & $+0.4$ & $+0.6$ & $+0.9$ & $+0.7$ & $+0.4$ & $+0.4$ & $+0.5$ & $-0.2$ & $-2.4$ & $-0.4$ & $-0.8$ & $-0.8$ & $-1.0$ & $-0.5$ & $-0.5$ & $-0.3$ & $-1.3$ \\
& $-0.9$ & $-1.2$ & $-1.3$ & $-0.2$ & $-0.7$ & $-0.4$ & $-0.1$ & $+0.3$ & $-0.6$ & $-0.7$ & $-0.7$ & $-0.4$ & $-0.1$ & $-0.3$ & $+0.9$ & $+1.8$ & $+0.4$ & $+0.3$ & $+0.9$ & $+1.3$ & $+0.5$ & $+0.5$ & $+0.5$ & $+0.5$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $+0.2$ & 0.0 & $-0.4$ & $+0.4$ & $+0.3$ & $+0.7$ & $+0.2$ & $+0.6$ & $+0.6$ & $+0.7$ & $+0.1$ & $+0.2$ & $-0.2$ & $-0.7$ & $-0.8$ & $-1.0$ & $-0.7$ & $-0.5$ & $-0.1$ & $-0.6$ & $-0.1$ & $-0.2$ & $+0.1$ & $-0.8$ \\
& $-0.2$ & $-1.0$ & $-1.1$ & 0.0 & $-0.3$ & $+0.2$ & 0.0 & $-0.3$ & $-0.6$ & $-0.5$ & $-1.0$ & $-0.4$ & $+0.6$ & $+0.8$ & $+0.9$ & $+1.6$ & $+0.7$ & $+0.4$ & $+0.3$ & $+0.5$ & $+0.3$ & $+0.1$ & $+0.3$ & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+2.0$ & $+2.4$ & $+1.7$ & $+2.0$ & 0.0 & $+0.5$ & $-0.1$ & $+0.2$ & $+0.6$ & $+0.6$ & $+0.4$ & $-1.0$ & $+1.5$ & $+0.5$ & $+0.6$ & $-2.2$ & $-1.0$ & $-1.3$ & $-0.8$ & $-0.8$ & $-0.9$ & $-1.0$ & $-1.2$ & $-1.1$ \\
& $-2.8$ & $-2.9$ & $-2.9$ & $-1.8$ & $-0.2$ & $-0.3$ & $+0.1$ & $+0.7$ & $-0.8$ & $-0.6$ & $-0.2$ & $+1.2$ & $-0.2$ & $+0.4$ & 0.0 & $-0.3$ & $+0.5$ & $+0.5$ & $+1.2$ & $+1.5$ & $+1.1$ & $+1.0$ & $+1.4$ & $+1.3$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $-0.6$ & $-0.9$ & $-0.8$ & $-0.3$ & $+0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 & $-0.2$ & $-0.5$ & $-0.1$ & $+0.3$ & $+0.4$ & $+0.4$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.3$ & $+0.2$ & 0.0 \\
& $+0.2$ & $+0.6$ & $+0.3$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & $+0.3$ & 0.0 & 0.0 & $+0.4$ & $+0.2$ & $+0.6$ & $+0.8$ & 0.0 & $+0.3$ & $-0.7$ & $-0.6$ & $-0.6$ & $+0.1$ & $-0.2$ & $-0.3$ & $-0.5$ & $-1.2$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& 0.0 & 0.0 & $-0.2$ & $+0.2$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 & 0.0 & $+0.4$ & $-0.2$ & $+0.1$ & 0.0 & $+0.3$ & $-0.4$ & $-0.1$ & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.4$ & $+0.2$ \\
& 0.0 & 0.0 & $-0.7$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.4$ & 0.0 & $-0.2$ & $-0.2$ & $-0.3$ & $+0.1$ & 0.0 & $+0.3$ & $-0.6$ & $-0.1$ & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & $+0.8$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $+0.3$ & $+0.3$ & $+0.1$ & $+0.2$ & $-0.2$ & $-0.1$ & $+0.3$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.5$ & $+0.1$ & $+0.3$ & $-0.3$ & $-0.5$ & $-0.2$ & $-0.5$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.3$ & $+0.1$ \\
& $-0.4$ & $-1.6$ & $-0.8$ & $+0.3$ & $+0.3$ & $+0.5$ & $+0.5$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.5$ & $+0.8$ & $+0.3$ & $-0.9$ & $+0.5$ & 0.0 & $-0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& 0.0 & $+1.2$ & $+0.3$ & $+0.5$ & $+0.3$ & $+0.4$ & $+0.1$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.2$ & 0.0 & $+0.3$ & $+0.5$ & $+0.2$ & $-1.0$ & $+0.2$ & $-0.4$ & $-0.4$ & $-0.5$ & $-0.4$ & $-0.2$ & $-0.3$ & $-2.0$ \\
& $-0.6$ & $-0.8$ & $-1.1$ & $-0.5$ & $-0.4$ & $-0.5$ & $+0.1$ & $+0.7$ & $-0.3$ & $-0.4$ & $-0.1$ & $+0.7$ & $+0.1$ & $-0.7$ & $-0.8$ & $+0.5$ & $-0.1$ & $+0.2$ & $+0.5$ & $+0.7$ & $+0.3$ & $+0.5$ & $+0.4$ & $+0.6$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& 0.0 & $+0.3$ & 0.0 & $+0.2$ & $+0.1$ & $+0.3$ & $+0.4$ & $+0.3$ & $+0.2$ & $-0.1$ & $+0.3$ & $-0.4$ & 0.0 & $+0.2$ & $+0.3$ & $+0.3$ & 0.0 & $-0.1$ & $-0.6$ & $-0.5$ & $-0.1$ & 0.0 & $-0.2$ & $-1.0$ \\
& $-0.2$ & $-0.4$ & $-1.0$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.4$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.3$ & $-0.8$ & $-0.2$ & 0.0 & $-0.1$ & $+0.5$ & 0.0 & $+0.1$ & 0.0 & $+0.3$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& 0.0 & $+0.1$ & $-0.3$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.3$ & $+0.3$ & $+0.2$ & $-0.1$ & $+0.3$ & $-0.1$ & $+0.1$ & $-0.2$ & $+0.2$ & $-0.2$ & $+0.2$ & 0.0 & $-0.3$ & 0.0 & $-0.3$ & $+0.1$ & $-0.4$ & $+0.1$ \\
& 0.0 & 0.0 & $-0.8$ & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $+0.3$ & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & $+0.1$ & $-0.4$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.3$ & $+0.4$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $-0.7$ & $-1.1$ & $-0.8$ & 0.0 & $+0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.2$ & $-0.4$ & $-0.3$ & $-0.2$ & $+0.5$ & $+0.3$ & $+0.7$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.4$ & $+0.2$ & $+0.1$ & $+0.4$ & $+0.2$ & $+0.3$ \\
& $+0.3$ & 0.0 & $-0.1$ & $+0.3$ & 0.0 & $+0.6$ & $+0.5$ & $+0.7$ & $+0.6$ & $+0.2$ & $-0.2$ & $-0.2$ & $+0.3$ & $+0.3$ & $-0.4$ & $-0.8$ & $-0.5$ & $-0.7$ & $-0.6$ & $+0.1$ & $-0.4$ & $-0.3$ & $+0.1$ & $-0.8$ \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:nj2mttytttwo_syst} continued.}
\label{tab:nj2mttytttwo_1_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep0.70mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-0.3$ & $-0.9$ & $-0.6$ & $-0.1$ & $-0.4$ & $+0.1$ & $+0.2$ & $-0.1$ & $-0.3$ & $-0.2$ & $-0.6$ & $+0.2$ & $+0.2$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.6$ & $+0.5$ & $+0.5$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & 0.0 \\
& $+0.3$ & $-0.1$ & $-0.5$ & $+0.5$ & $+0.2$ & $+0.6$ & $+0.5$ & $+0.6$ & $+0.5$ & $+0.1$ & $-0.1$ & $-0.3$ & $+0.3$ & $+0.7$ & $+0.2$ & $-0.7$ & $-0.6$ & $-0.6$ & $-0.6$ & $-0.1$ & $-0.3$ & $-0.1$ & $+0.1$ & $-0.8$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $-0.1$ & $-0.1$ & $-0.4$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.3$ & 0.0 & $+0.3$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.3$ & $+0.2$ & $+0.1$ & $-0.4$ & 0.0 & $-0.3$ & 0.0 & $-0.1$ & $+0.3$ \\
& $-0.2$ & $+0.2$ & 0.0 & $+0.1$ & 0.0 & $+0.3$ & 0.0 & $-0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.4$ & $+0.4$ & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $-1.6$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $-2.4$ & $-0.3$ & $-1.1$ & $-0.2$ & $+0.3$ & $+0.3$ & $-0.3$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.6$ & $+0.3$ & $+1.2$ & $+0.3$ & $+0.2$ & $+0.5$ & $-0.4$ & 0.0 & $+0.1$ & 0.0 & $+0.3$ & $+0.1$ & $+0.2$ & $-0.1$ \\
& $-0.1$ & $-0.2$ & $+0.8$ & $+0.4$ & $-0.1$ & $-0.3$ & $+0.2$ & $+0.8$ & $-0.1$ & $+0.1$ & $-0.5$ & $-0.6$ & $-0.4$ & $+0.5$ & $-0.4$ & $+0.8$ & $-0.1$ & $+0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.3$ & $-0.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.3$ & 0.0 & $-0.5$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.1$ & $+0.6$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.7$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.3$ & $+0.4$ & $+0.3$ & $+0.6$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.7$ \\
& $+0.3$ & 0.0 & $+0.5$ & $+0.3$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.6$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.7$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.3$ & $-0.4$ & $-0.3$ & $-0.6$ & $+0.2$ & $+0.1$ & $+0.2$ & $+0.7$ \\
\hline
\multirow{2}{*}{pileup}& $+0.6$ & $-0.4$ & $-0.5$ & $-0.5$ & 0.0 & $+0.2$ & $+0.4$ & $+0.2$ & $+0.3$ & $+0.4$ & $+0.2$ & $+0.2$ & $-0.4$ & $+0.6$ & $-0.1$ & $-1.0$ & $+0.4$ & $-0.3$ & $-0.5$ & 0.0 & 0.0 & $-0.4$ & $+0.1$ & $-0.3$ \\
& $-0.7$ & $+0.3$ & $+0.6$ & $+0.5$ & 0.0 & $-0.2$ & $-0.4$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.4$ & $-0.5$ & $+0.2$ & $+1.1$ & $-0.5$ & $+0.2$ & $+0.4$ & 0.0 & 0.0 & $+0.3$ & $-0.1$ & $+0.3$ \\
\hline
\multirow{2}{*}{trigger}& $+0.1$ & $+0.2$ & $+0.1$ & $-0.4$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.3$ & $+0.2$ & $+0.2$ & $+0.1$ & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ \\
& $-0.1$ & $-0.2$ & $-0.1$ & $+0.4$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.3$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& $-0.3$ & $-0.2$ & $-0.3$ & $+0.7$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.4$ & 0.0 & $-0.1$ & $-0.2$ & $+0.3$ & $-0.2$ & $-0.1$ & $-0.3$ & $+0.8$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.5$ & 0.0 & $-0.1$ & $-0.3$ & $+0.2$ \\
& $+0.3$ & $+0.2$ & $+0.3$ & $-0.7$ & $+0.3$ & $+0.2$ & $+0.2$ & $-0.4$ & 0.0 & $+0.1$ & $+0.2$ & $-0.3$ & $+0.2$ & $+0.1$ & $+0.3$ & $-0.8$ & $+0.3$ & $+0.2$ & $+0.2$ & $-0.5$ & 0.0 & $+0.1$ & $+0.3$ & $-0.2$ \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-1.0$ & $-1.0$ & $-2.0$ & $-4.3$ & $-0.3$ & $-0.1$ & $+0.3$ & $-0.3$ & $+0.5$ & $+0.4$ & $+0.5$ & $-0.2$ & $+1.6$ & $+1.8$ & $+1.7$ & $-1.2$ & $+0.4$ & $+0.6$ & $+0.5$ & $+0.8$ & $+1.0$ & $+0.8$ & $+0.8$ & $-0.1$ \\
& $+1.5$ & $-0.1$ & $+2.0$ & $+4.1$ & $+0.2$ & $+0.6$ & $+0.2$ & $-0.2$ & $-0.5$ & $-0.1$ & $-1.0$ & $+0.7$ & $-1.0$ & $-1.2$ & $-1.3$ & $+1.1$ & $-0.9$ & $-0.8$ & $-0.6$ & $-0.5$ & $-0.8$ & $-0.7$ & $-0.8$ & 0.0 \\
\hline
\multirow{2}{*}{\cPqb-tagging}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.5$ & $-0.5$ & $-0.6$ & $-0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.3$ & $+0.2$ & $+0.3$ & $+0.3$ \\
& 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.5$ & $+0.5$ & $+0.6$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.3$ & $-0.2$ & $-0.3$ & $-0.3$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.3$ & $-0.3$ & $-0.6$ & $-1.0$ & $+0.1$ & $+0.2$ & $+0.4$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.5$ & $+0.6$ & $+0.3$ & $-1.0$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ \\
& $+0.3$ & $+0.3$ & $+0.6$ & $+1.0$ & $-0.1$ & $-0.2$ & $-0.4$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.5$ & $-0.5$ & $-0.2$ & $+1.0$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.2$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $-0.3$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.4$ & $-0.2$ & $+0.1$ & 0.0 & $+0.3$ & $+0.1$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.3$ & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& $-0.1$ & $-0.3$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.2$ & $-0.1$ & $-0.3$ & $+0.5$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.4$ & $-0.3$ & $-0.2$ & $-0.3$ & $-0.1$ \\
& $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.3$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.4$ & $+0.1$ & $+0.3$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.3$ & $-0.5$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& $-0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.5$ & $-0.3$ & $-0.3$ & $-0.2$ & $+0.5$ & $-0.3$ & $-0.4$ & $-0.1$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.5$ & $+0.5$ & $-0.5$ & $-0.4$ & $-0.5$ & $-0.2$ \\
& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.3$ & $+0.2$ & $+0.3$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.3$ & $-0.3$ & $+0.3$ & $+0.2$ & $+0.3$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
& $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ & $-0.3$ & $-0.3$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ \\
& $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.3$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & $+0.3$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 \\
& 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
\end{tabular}}
\end{table*}
 \begin{table*}[p]
\centering
\topcaption{Table~\ref{tab:nj2mttytttwo_syst} continued.}
\label{tab:nj2mttytttwo_2_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep0.70mm
\cmsTallTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& $+0.1$ & $-0.2$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.3$ & $-0.2$ & $-0.1$ & 0.0 & $+0.2$ & $+0.2$ & $+0.2$ & 0.0 \\
& $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.3$ & $+0.2$ & $+0.1$ & 0.0 & $-0.2$ & $-0.1$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & 0.0 \\
& $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.3$ & $-0.2$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.3$ & $+0.3$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $-0.2$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 \\
& 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & $-0.3$ & $-0.2$ & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.3$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $-0.4$ & $-0.3$ & $+0.1$ & $+0.3$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ \\
& 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.3$ & $+0.2$ & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.3$ & $+0.2$ & $-0.1$ & $-0.3$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & $+0.3$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $-0.1$ & $+0.5$ & $+0.3$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 \\
& $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ \\
& $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $+0.2$ & $+0.3$ & $-0.3$ & $-0.2$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & $-0.3$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $+1.8$ & $-0.1$ & $+0.6$ & $-0.7$ & $-0.8$ & $-0.1$ & $-0.4$ & $-0.6$ & $+0.2$ & $+0.5$ & 0.0 & $+0.1$ & $+1.0$ & $+0.2$ & $-1.2$ & $-1.1$ & $-0.6$ & $+0.3$ & $+0.5$ & $+0.3$ & $+0.6$ & $-0.1$ & 0.0 & $+0.3$ \\
& $+0.5$ & $-1.9$ & $-1.1$ & $+0.8$ & $+0.5$ & $+1.0$ & $+0.7$ & $-0.4$ & $-0.6$ & $+0.1$ & $-0.8$ & $-0.3$ & $-0.2$ & $+1.2$ & $-0.6$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.4$ & $+0.8$ & $+0.3$ & $-0.7$ & $+0.1$ & $+0.4$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+0.6$ & $+0.2$ & $+1.1$ & $+0.5$ & $-0.4$ & $-0.5$ & 0.0 & $-1.3$ & $-0.1$ & $-0.5$ & $-0.6$ & $-2.2$ & $+0.9$ & $+0.2$ & $+1.0$ & $+0.8$ & $-0.4$ & $-0.4$ & $-0.1$ & $-0.8$ & $+1.6$ & $+1.1$ & $+1.2$ & $+0.2$ \\
& $-0.7$ & $-0.2$ & $-1.2$ & $-0.6$ & $+0.5$ & $+0.6$ & $+0.1$ & $+1.4$ & $+0.3$ & $+0.7$ & $+1.2$ & $+3.5$ & $-1.0$ & $-0.2$ & $-1.1$ & $-1.0$ & $+0.4$ & $+0.3$ & $-0.1$ & $+0.5$ & $-2.1$ & $-1.5$ & $-1.7$ & $-0.5$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $+1.3$ & $+0.6$ & $-1.4$ & $-0.5$ & $-0.9$ & $+0.4$ & $-0.1$ & $-0.4$ & $+0.1$ & $+1.8$ & $-0.4$ & $+1.8$ & $+3.8$ & $+3.5$ & $+0.7$ & $-2.1$ & $-2.6$ & $-1.1$ & $+0.7$ & $-0.4$ & $+0.7$ & $-2.3$ & $-1.6$ & $+2.1$ \\
& $+2.5$ & $-2.5$ & $-3.5$ & $-1.6$ & $-1.1$ & $+1.0$ & $+0.8$ & $-0.2$ & $-2.1$ & $-0.5$ & $-2.2$ & $-2.7$ & $-2.3$ & 0.0 & $-0.6$ & $-1.4$ & $+0.2$ & $+0.8$ & $+3.6$ & $+1.8$ & $+3.3$ & $-0.6$ & $+2.4$ & $+4.7$ \\
\hline
\multirow{2}{*}{PS ISR}& $+0.5$ & $-0.6$ & $-0.9$ & $+1.4$ & $+0.9$ & $+1.1$ & $+1.3$ & $+1.0$ & $+1.1$ & $+1.8$ & $+1.0$ & 0.0 & $+3.7$ & $-2.4$ & $+0.8$ & $-6.2$ & $-2.1$ & $-1.3$ & $+0.4$ & $+0.8$ & $-0.6$ & $-2.5$ & $+0.2$ & $-0.7$ \\
& $+0.4$ & $-1.7$ & $-2.4$ & $-1.6$ & $-0.6$ & $+0.5$ & $+0.1$ & $-0.5$ & $-1.5$ & $-1.3$ & $-1.7$ & $-1.0$ & $+1.5$ & $+1.0$ & 0.0 & $-1.7$ & $+0.8$ & $+0.2$ & $+1.8$ & $+2.3$ & $+2.1$ & $-0.4$ & $+3.1$ & $+2.5$ \\
\hline
\multirow{2}{*}{PS FSR}& $-1.7$ & $-4.5$ & $-4.0$ & $-2.5$ & $-0.4$ & $+0.5$ & $+0.9$ & $-0.5$ & $-1.5$ & $-0.9$ & $-1.4$ & $-0.3$ & $+2.7$ & $+2.6$ & $+2.9$ & $+1.3$ & $+0.8$ & $+1.4$ & $+3.1$ & $+1.9$ & $+1.1$ & $-0.1$ & $+0.9$ & $+1.0$ \\
& $+4.4$ & $+1.3$ & $+1.6$ & $+0.8$ & $-0.5$ & $-0.4$ & $-0.1$ & $-0.6$ & $+0.7$ & $+0.9$ & $+0.1$ & $-0.5$ & $-0.9$ & $+1.0$ & $-0.9$ & $-2.9$ & $-1.0$ & $-1.7$ & $+0.1$ & $-0.3$ & $+0.2$ & $-1.1$ & $+0.4$ & $+0.6$ \\
\hline
\multirow{2}{*}{UE tune}& $+3.9$ & $-1.7$ & $-4.2$ & $+0.2$ & $-1.0$ & $+1.2$ & $+0.9$ & $-0.5$ & 0.0 & $-0.2$ & $-0.9$ & $-1.8$ & $+3.7$ & $+3.3$ & $+2.8$ & $-2.9$ & $-2.0$ & $-1.6$ & $+1.8$ & $+1.8$ & $+0.7$ & $-1.0$ & $+0.5$ & $+1.3$ \\
& $+2.8$ & $-0.2$ & $-2.9$ & $-1.0$ & $+0.2$ & $+0.4$ & $+1.1$ & $-0.4$ & $-0.6$ & $+1.0$ & $-1.5$ & $+0.5$ & $-0.7$ & $+1.4$ & $-3.2$ & $-2.5$ & $+0.2$ & $+0.3$ & $+0.1$ & $+2.4$ & $+0.2$ & $-0.7$ & $+1.2$ & $+0.9$ \\
\hline
\multirow{2}{*}{colour reconnection}& $+1.3$ & $+0.5$ & 0.0 & $-0.7$ & $-0.6$ & $-0.8$ & $+0.1$ & $-0.5$ & $+0.1$ & $+0.3$ & $-1.2$ & $-0.7$ & $+2.6$ & $+2.0$ & $-1.5$ & $-2.2$ & $-0.3$ & $-1.0$ & $+0.3$ & $+1.5$ & $+0.9$ & $-0.9$ & $+0.8$ & $+2.3$ \\
& $+3.0$ & $+0.4$ & $+1.0$ & $+0.6$ & 0.0 & $+1.7$ & $+1.8$ & $+0.6$ & $+0.6$ & $+2.1$ & $+0.2$ & $+0.6$ & $+2.6$ & $+0.6$ & $-2.3$ & $-3.1$ & $-2.8$ & $-3.0$ & $-2.1$ & $-0.6$ & $+0.1$ & $-2.6$ & $+0.7$ & $-0.1$ \\
& $+2.8$ & $-1.9$ & $-1.1$ & 0.0 & $+0.1$ & $+0.5$ & $+0.9$ & $+0.6$ & $-0.5$ & $+1.7$ & $-0.7$ & $-0.1$ & $+1.2$ & $+0.6$ & 0.0 & $-1.6$ & $-2.2$ & $-1.5$ & $-0.3$ & $+0.1$ & $+0.6$ & $-0.3$ & $+0.8$ & $+0.2$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+1.3$ & $+0.8$ & $+1.3$ & $+0.6$ & $+0.4$ & $+0.2$ & $+0.4$ & $-0.5$ & $+0.2$ & $-0.4$ & $-0.3$ & $-1.0$ & 0.0 & $+0.8$ & $+0.2$ & $-0.3$ & $+0.1$ & $+0.2$ & $+0.1$ & $-0.8$ & $-0.1$ & $-0.4$ & $-0.7$ & $-0.7$ \\
& $-0.6$ & $-0.6$ & $-0.7$ & $-0.3$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ & $-0.1$ & $+0.2$ & $+0.1$ & $+0.6$ & 0.0 & $-0.5$ & $-0.3$ & 0.0 & $-0.2$ & $-0.1$ & 0.0 & $+0.4$ & $+0.1$ & $+0.3$ & $+0.4$ & $+0.4$ \\
& $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
& $+1.5$ & $+0.9$ & $+1.2$ & $+0.8$ & $+0.3$ & $+0.2$ & $+0.3$ & $-0.4$ & $-0.1$ & $-0.4$ & $-0.5$ & $-1.0$ & $+1.2$ & $+1.2$ & $+1.0$ & $+0.6$ & $+0.1$ & $+0.1$ & 0.0 & $-0.5$ & $-0.5$ & $-0.8$ & $-1.1$ & $-1.0$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.4$ & $-0.4$ & $-0.2$ & $-0.1$ & $+0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 \\
& $+0.4$ & $+0.4$ & $+0.4$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.6$ & $+0.5$ & $+0.4$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ \\
\end{tabular}
\begin{tabular}{cccccccc}
$N_\mathrm{jet}$  & $M(\ttbar)$  [\GeVns{}]  & $\abs{y(\ttbar)}$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd\sigma}{\rd\abs{y(\ttbar)} } $ & stat. [\%] & syst. [\%] & {$\mathcal{C}_{\text{NP}}$} & bin\\
\hline
              0 &      300--400 &    0.00--0.35 & $8.235 \times 10^{-2}$ & 4.2 & ${}_{ -8.0}^{+12.1}$ & 0.973 & 1 \\
              0 &      300--400 &    0.35--0.75 & $8.580 \times 10^{-2}$ & 3.3 & ${}_{-10.7}^{ +6.6}$ & 0.974 & 2 \\
              0 &      300--400 &    0.75--1.15 & $7.629 \times 10^{-2}$ & 3.7 & ${}_{-12.6}^{ +6.0}$ & 0.973 & 3 \\
              0 &      300--400 &    1.15--2.50 & $3.578 \times 10^{-2}$ & 3.5 & ${}_{ -8.2}^{ +6.9}$ & 0.975 & 4 \\
              0 &      400--500 &    0.00--0.35 & $1.361 \times 10^{-1}$ & 2.5 & ${}_{ -3.1}^{ +1.8}$ & 0.971 & 5 \\
              0 &      400--500 &    0.35--0.75 & $1.231 \times 10^{-1}$ & 2.2 & ${}_{ -1.8}^{ +5.2}$ & 0.971 & 6 \\
              0 &      400--500 &    0.75--1.15 & $1.030 \times 10^{-1}$ & 2.6 & ${}_{ -1.5}^{ +5.3}$ & 0.972 & 7 \\
              0 &      400--500 &    1.15--2.50 & $4.724 \times 10^{-2}$ & 2.0 & ${}_{ -3.0}^{ +4.2}$ & 0.974 & 8 \\
              0 &     500--1500 &    0.00--0.35 & $1.598 \times 10^{-1}$ & 1.7 & ${}_{ -4.2}^{ +2.6}$ & 0.976 & 9 \\
              0 &     500--1500 &    0.35--0.75 & $1.402 \times 10^{-1}$ & 1.9 & ${}_{ -2.6}^{ +4.9}$ & 0.978 & 10 \\
              0 &     500--1500 &    0.75--1.15 & $1.102 \times 10^{-1}$ & 2.3 & ${}_{ -4.5}^{ +2.7}$ & 0.977 & 11 \\
              0 &     500--1500 &    1.15--2.50 & $3.225 \times 10^{-2}$ & 3.3 & ${}_{ -6.4}^{ +5.5}$ & 0.982 & 12 \\
              1 &      300--400 &    0.00--0.35 & $4.219 \times 10^{-2}$ & 7.0 & ${}_{ -6.0}^{+13.9}$ & 1.031 & 13 \\
              1 &      300--400 &    0.35--0.75 & $4.211 \times 10^{-2}$ & 5.9 & ${}_{ -5.3}^{+11.9}$ & 1.031 & 14 \\
              1 &      300--400 &    0.75--1.15 & $3.709 \times 10^{-2}$ & 6.5 & ${}_{-13.3}^{ +5.1}$ & 1.035 & 15 \\
              1 &      300--400 &    1.15--2.50 & $1.619 \times 10^{-2}$ & 5.7 & ${}_{-14.9}^{ +9.1}$ & 1.034 & 16 \\
              1 &      400--500 &    0.00--0.35 & $7.864 \times 10^{-2}$ & 3.7 & ${}_{ -9.7}^{ +2.8}$ & 1.036 & 17 \\
              1 &      400--500 &    0.35--0.75 & $7.203 \times 10^{-2}$ & 3.2 & ${}_{ -7.0}^{ +2.5}$ & 1.033 & 18 \\
              1 &      400--500 &    0.75--1.15 & $5.572 \times 10^{-2}$ & 4.1 & ${}_{ -3.7}^{ +6.0}$ & 1.034 & 19 \\
              1 &      400--500 &    1.15--2.50 & $2.186 \times 10^{-2}$ & 3.6 & ${}_{ -2.8}^{+10.8}$ & 1.034 & 20 \\
              1 &     500--1500 &    0.00--0.35 & $1.003 \times 10^{-1}$ & 2.5 & ${}_{ -2.7}^{ +7.8}$ & 1.029 & 21 \\
              1 &     500--1500 &    0.35--0.75 & $8.991 \times 10^{-2}$ & 2.5 & ${}_{ -8.1}^{ +1.9}$ & 1.032 & 22 \\
              1 &     500--1500 &    0.75--1.15 & $6.298 \times 10^{-2}$ & 3.5 & ${}_{ -3.2}^{ +8.0}$ & 1.033 & 23 \\
              1 &     500--1500 &    1.15--2.50 & $1.796 \times 10^{-2}$ & 4.7 & ${}_{ -8.7}^{+10.8}$ & 1.027 & 24 \\
          $\ge$2 &      300--400 &    0.00--0.35 & $2.241 \times 10^{-2}$ & 13.4 & ${}_{ -8.9}^{+24.6}$ & 1.037 & 25 \\
          $\ge$2 &      300--400 &    0.35--0.75 & $2.132 \times 10^{-2}$ & 12.2 & ${}_{-12.7}^{+14.6}$ & 1.031 & 26 \\
          $\ge$2 &      300--400 &    0.75--1.15 & $1.872 \times 10^{-2}$ & 12.8 & ${}_{ -6.2}^{+27.3}$ & 1.035 & 27 \\
          $\ge$2 &      300--400 &    1.15--2.50 & $8.949 \times 10^{-3}$ & 10.0 & ${}_{-20.8}^{+11.2}$ & 1.045 & 28 \\
          $\ge$2 &      400--500 &    0.00--0.35 & $4.412 \times 10^{-2}$ & 6.7 & ${}_{-12.6}^{ +8.1}$ & 1.036 & 29 \\
          $\ge$2 &      400--500 &    0.35--0.75 & $3.703 \times 10^{-2}$ & 6.5 & ${}_{-14.4}^{ +7.9}$ & 1.035 & 30 \\
          $\ge$2 &      400--500 &    0.75--1.15 & $2.985 \times 10^{-2}$ & 8.1 & ${}_{-10.9}^{+12.6}$ & 1.040 & 31 \\
          $\ge$2 &      400--500 &    1.15--2.50 & $1.069 \times 10^{-2}$ & 8.1 & ${}_{-15.6}^{+10.3}$ & 1.044 & 32 \\
          $\ge$2 &     500--1500 &    0.00--0.35 & $5.843 \times 10^{-2}$ & 3.2 & ${}_{ -7.5}^{ +8.0}$ & 1.017 & 33 \\
          $\ge$2 &     500--1500 &    0.35--0.75 & $4.772 \times 10^{-2}$ & 4.3 & ${}_{ -9.1}^{ +9.0}$ & 1.013 & 34 \\
          $\ge$2 &     500--1500 &    0.75--1.15 & $3.761 \times 10^{-2}$ & 4.9 & ${}_{ -8.6}^{ +9.7}$ & 1.012 & 35 \\
          $\ge$2 &     500--1500 &    1.15--2.50 & $9.239 \times 10^{-3}$ & 7.0 & ${}_{ -8.1}^{+10.9}$ & 1.014 & 36 \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
bin & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\
\hline
1 & $-14$ & $-18$ & $+1$ & $-33$ & $-22$ & $+6$ & $+2$ & $-8$ & $+5$ & $+1$ & $-5$ & $-5$ & $-10$ & $+1$ & 0 & $-14$ & $+1$ & $+7$ & $-2$ & $+6$ & $+1$ & $-3$ & $-2$ & $-10$ & $+3$ & $+2$ & $-1$ & $+9$ & $+3$ & $-3$ & $-1$ & $-3$ & $-3$ & 0 & $+1$ \\
2 & & $+20$ & $-23$ & $-20$ & $-6$ & $-28$ & $-6$ & $+7$ & $-12$ & $+1$ & $+4$ & $-10$ & $+6$ & $-9$ & $-1$ & $+2$ & $-10$ & $-7$ & $+6$ & $+2$ & $+2$ & $+5$ & $-1$ & $+4$ & $-11$ & $-1$ & $+2$ & $+2$ & $+4$ & $+6$ & $-2$ & $-3$ & 0 & $-2$ & $-2$ \\
3 & & & $+2$ & $+5$ & $-28$ & $-14$ & $-25$ & $+1$ & 0 & $-11$ & $-1$ & $+1$ & $-9$ & $+4$ & $-13$ & $+6$ & $-9$ & $-12$ & $-10$ & $-3$ & $+4$ & $+5$ & $+5$ & $+2$ & $-2$ & $-9$ & 0 & $-3$ & $+5$ & $+6$ & $+5$ & 0 & $-2$ & $-2$ & $-4$ \\
4 & & & & $-1$ & $-4$ & $-22$ & $+3$ & $-9$ & $-1$ & $-2$ & $-29$ & $-1$ & $-1$ & $-11$ & $+7$ & $-4$ & $+4$ & $-7$ & $-24$ & $-5$ & $-6$ & $+2$ & $-1$ & $-2$ & $+1$ & $+1$ & $-17$ & $-2$ & $-4$ & $+3$ & $+6$ & $-2$ & $-3$ & $-5$ & $+3$ \\
5 & & & & & $+5$ & $-9$ & $-5$ & $-16$ & $-10$ & $+2$ & $-1$ & $-20$ & $-2$ & $+6$ & $-3$ & $+5$ & $-5$ & 0 & $-1$ & $-5$ & $+2$ & $+2$ & $-1$ & $+10$ & $+3$ & $-2$ & $-1$ & $-12$ & $-1$ & $+1$ & $+1$ & $+5$ & $+1$ & $-1$ & $-1$ \\
6 & & & & & & $+24$ & $-13$ & $-10$ & $-3$ & $-14$ & $-3$ & $-2$ & $-14$ & $-11$ & $+4$ & $-5$ & $+10$ & $-3$ & $-1$ & $+2$ & $-5$ & $-1$ & $+1$ & $+4$ & $+3$ & $+6$ & $-1$ & $-1$ & $-10$ & $-2$ & $+1$ & $+2$ & $+2$ & $+3$ & $-1$ \\
7 & & & & & & & $+13$ & $+3$ & $-12$ & $-6$ & $-10$ & $+7$ & $-11$ & $-16$ & $-12$ & $-1$ & $-2$ & $+10$ & $-3$ & $+2$ & 0 & $-6$ & $-3$ & $-3$ & $+6$ & $+6$ & $+5$ & $+1$ & $-3$ & $-10$ & $-2$ & $-1$ & $+2$ & $+3$ & $+2$ \\
8 & & & & & & & & $-4$ & $-4$ & $-14$ & $+3$ & $-2$ & $+6$ & $-13$ & $-28$ & $-3$ & $-2$ & $-1$ & $+12$ & $-4$ & $-1$ & $-2$ & $-16$ & $-2$ & $-1$ & $+5$ & $+2$ & 0 & $-1$ & $-3$ & $-11$ & $-2$ & $-3$ & $+1$ & $+3$ \\
9 & & & & & & & & & $-19$ & $-6$ & $-1$ & $+8$ & $+3$ & $-2$ & $-4$ & $-11$ & $-1$ & $+3$ & $-1$ & $-21$ & $-6$ & $+5$ & $-1$ & 0 & $-2$ & 0 & 0 & $+4$ & $+2$ & 0 & 0 & $-3$ & $+4$ & $-1$ & $-1$ \\
10 & & & & & & & & & & $-3$ & $-12$ & $+3$ & $+2$ & $+5$ & $-3$ & 0 & $-9$ & $-3$ & $+1$ & $-5$ & $-9$ & $-13$ & $+3$ & $-2$ & $+1$ & $-1$ & $-2$ & $+2$ & $+1$ & $+3$ & 0 & $+4$ & $-7$ & $+4$ & 0 \\
11 & & & & & & & & & & & $-7$ & $-2$ & $+6$ & $+4$ & $+2$ & $+2$ & $-4$ & $-9$ & $-5$ & $+5$ & $-11$ & $-12$ & $-12$ & $-1$ & $-1$ & 0 & $-2$ & 0 & $+2$ & $+2$ & $+3$ & $-1$ & $+4$ & $-6$ & $+3$ \\
12 & & & & & & & & & & & & $-2$ & $-1$ & $+5$ & $-6$ & $-1$ & $+1$ & $-2$ & $-19$ & $-3$ & $+3$ & $-8$ & $-16$ & $+1$ & $-2$ & $-2$ & $+6$ & $-1$ & $-1$ & $+1$ & 0 & $-2$ & $-2$ & $+3$ & $-10$ \\
13 & & & & & & & & & & & & & $-10$ & $-13$ & $+3$ & $-30$ & $-22$ & $+5$ & $+3$ & $-8$ & $+4$ & $+2$ & $-1$ & $-6$ & $-7$ & $+3$ & 0 & $-6$ & $+6$ & $+4$ & $-2$ & $+7$ & $+1$ & $-3$ & $+1$ \\
14 & & & & & & & & & & & & & & $+16$ & $-17$ & $-21$ & $-4$ & $-25$ & 0 & $+4$ & $-10$ & 0 & $+4$ & $-8$ & $+3$ & $-9$ & $+1$ & $+6$ & $-9$ & $-1$ & $+6$ & $+1$ & $+3$ & $+4$ & $-4$ \\
15 & & & & & & & & & & & & & & & $+7$ & $+4$ & $-26$ & $-11$ & $-19$ & $+2$ & $+1$ & $-10$ & 0 & $+3$ & $-9$ & $-1$ & $-6$ & $+4$ & $-1$ & $-7$ & 0 & $-3$ & $+5$ & $+5$ & $+4$ \\
16 & & & & & & & & & & & & & & & & $+2$ & $-1$ & $-18$ & $+4$ & $-3$ & $+1$ & 0 & $-21$ & 0 & $+1$ & $-6$ & $+5$ & $-3$ & $+5$ & 0 & $-21$ & $-1$ & $-4$ & $+2$ & $+9$ \\
17 & & & & & & & & & & & & & & & & & $+5$ & $-7$ & 0 & $-12$ & $-9$ & $+2$ & $+1$ & $-16$ & $+3$ & $+4$ & $-2$ & $+4$ & $-4$ & $-1$ & $+1$ & $-2$ & $+3$ & $+1$ & $-1$ \\
18 & & & & & & & & & & & & & & & & & & $+22$ & $-9$ & $-10$ & $-1$ & $-11$ & $+1$ & $+3$ & $-13$ & $-4$ & $+5$ & $-4$ & $+7$ & $-2$ & $-2$ & $+4$ & $-5$ & $+2$ & $+1$ \\
19 & & & & & & & & & & & & & & & & & & & $+11$ & $+3$ & $-10$ & $-5$ & $-9$ & $+6$ & $-4$ & $-12$ & $-2$ & $-1$ & $-2$ & $+6$ & $-1$ & $+2$ & $+1$ & $-3$ & $+1$ \\
20 & & & & & & & & & & & & & & & & & & & & $+1$ & $+1$ & $-10$ & 0 & $-3$ & $+7$ & $-1$ & $-27$ & 0 & $-2$ & $-1$ & $+15$ & $-1$ & $+1$ & $+3$ & $-10$ \\
21 & & & & & & & & & & & & & & & & & & & & & $-20$ & $-5$ & $+2$ & $+7$ & $+1$ & $-3$ & 0 & $-7$ & $+1$ & $+2$ & 0 & $-20$ & $-2$ & $+5$ & $-2$ \\
22 & & & & & & & & & & & & & & & & & & & & & & $-5$ & $-8$ & $+2$ & $+3$ & $+4$ & $-2$ & $+1$ & $-7$ & $-1$ & $+2$ & 0 & $-11$ & $-7$ & $+3$ \\
23 & & & & & & & & & & & & & & & & & & & & & & & $-7$ & $-3$ & $+5$ & $+4$ & $+3$ & $+2$ & 0 & $-7$ & $-1$ & $+5$ & $-5$ & $-13$ & $-6$ \\
24 & & & & & & & & & & & & & & & & & & & & & & & & 0 & $-2$ & $+4$ & $+5$ & 0 & $+1$ & 0 & $-12$ & $-1$ & $+4$ & $-2$ & $-16$ \\
25 & & & & & & & & & & & & & & & & & & & & & & & & & $-24$ & $-7$ & $+3$ & $-60$ & $-17$ & $+15$ & $-1$ & $+4$ & $+9$ & $-2$ & $-2$ \\
26 & & & & & & & & & & & & & & & & & & & & & & & & & & $-4$ & $-9$ & $-13$ & $-29$ & $-32$ & $+12$ & $+9$ & $-6$ & $+9$ & $-1$ \\
27 & & & & & & & & & & & & & & & & & & & & & & & & & & & $-8$ & $+12$ & $-30$ & $-40$ & $-19$ & $-3$ & $+10$ & $-3$ & $+10$ \\
28 & & & & & & & & & & & & & & & & & & & & & & & & & & & & $-1$ & $+12$ & $-18$ & $-50$ & $-1$ & $-2$ & $+9$ & $-10$ \\
29 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & $-2$ & $-7$ & 0 & $-28$ & $-8$ & $+5$ & 0 \\
30 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & $+11$ & $-9$ & $-8$ & $-17$ & $-13$ & $+4$ \\
31 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & $+8$ & $+5$ & $-14$ & $-20$ & $-10$ \\
32 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & 0 & $+4$ & $-9$ & $-27$ \\
33 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & $-35$ & $+4$ & $+1$ \\
34 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & $-25$ & 0 \\
35 & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & & $-24$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\
\hline
\multirow{2}{*}{JER}& $+0.2$ & $+0.6$ & $+0.3$ & $+0.6$ & 0.0 & $+0.5$ & $+0.4$ & $+0.8$ & 0.0 & $+0.3$ & $+0.2$ & $+0.9$ & $-0.8$ & $+0.9$ & $+0.3$ & $-0.6$ & $-0.5$ & $-0.2$ & $+0.8$ & $-0.6$ & 0.0 & $+0.1$ & $+0.1$ & $-2.9$ & $+0.3$ & $-1.8$ & $+0.3$ & $-0.2$ & $-0.5$ & $-1.1$ & $-0.2$ & $-2.3$ & $-0.9$ & $-1.4$ & $-1.3$ & $+0.3$ \\
& $-0.3$ & $-1.1$ & $-1.9$ & $-0.6$ & $-0.6$ & $+0.2$ & $-0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & $+0.2$ & 0.0 & $+2.2$ & $+0.4$ & $+0.3$ & $-2.0$ & $-0.5$ & $-0.3$ & $-0.1$ & $+0.7$ & $+0.6$ & $+0.3$ & $+0.1$ & $+0.7$ & $+2.4$ & $-1.3$ & $+0.5$ & $+1.1$ & $+1.5$ & $-0.3$ & $+2.0$ & $+1.8$ & $+0.3$ & $+1.2$ & $-0.4$ & $-0.3$ \\
\hline
\multirow{2}{*}{JESAbsoluteMPFBias}& $+0.7$ & $+0.4$ & $-0.1$ & $+0.5$ & $-0.1$ & $+0.3$ & $+0.3$ & $+0.4$ & $+0.1$ & $-0.1$ & $+0.1$ & $-0.5$ & $+1.4$ & $+1.3$ & 0.0 & $+0.4$ & $-0.4$ & $-0.4$ & $-0.5$ & $+0.5$ & $+0.1$ & $-0.1$ & $+0.2$ & $-1.0$ & $+1.1$ & $-0.6$ & $+1.4$ & $-0.3$ & $-0.3$ & $-0.7$ & $-0.5$ & $-1.8$ & $-1.0$ & $-0.8$ & $-0.8$ & $-0.6$ \\
& $-0.7$ & $-0.8$ & $-1.4$ & $-0.3$ & 0.0 & $+0.2$ & $+0.1$ & $+0.2$ & $-0.2$ & $+0.2$ & $+0.1$ & 0.0 & $-0.3$ & $-0.7$ & $-0.2$ & $-1.4$ & 0.0 & 0.0 & $+0.3$ & $+0.2$ & $+0.8$ & $+0.1$ & $+0.4$ & $+0.3$ & $-0.1$ & $-1.7$ & $+1.3$ & $-0.5$ & $+1.2$ & $+1.1$ & $+0.4$ & $+0.8$ & $+0.1$ & $+0.4$ & $+0.3$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESAbsoluteScale}& $+0.5$ & 0.0 & $-0.1$ & $+0.5$ & $-0.2$ & $+0.3$ & $+0.2$ & $+0.3$ & 0.0 & $-0.1$ & $+0.2$ & $-0.1$ & $+0.8$ & $+0.9$ & $-0.3$ & $+0.8$ & $-0.3$ & $-0.4$ & $-0.4$ & $+0.6$ & $-0.1$ & $-0.4$ & $+0.2$ & $-1.5$ & $-0.2$ & $+0.3$ & $+0.9$ & $-1.2$ & $+0.1$ & $-0.5$ & $-0.7$ & 0.0 & $-0.6$ & $-0.2$ & $-1.0$ & $-0.6$ \\
& $-0.7$ & $-0.7$ & $-1.1$ & $-0.5$ & $-0.1$ & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.2$ & 0.0 & $-0.4$ & $-0.4$ & $-0.5$ & $+0.3$ & $+0.2$ & $+0.1$ & $+0.3$ & $+1.2$ & $+0.5$ & 0.0 & $+0.2$ & $+0.4$ & $-0.1$ & $-1.1$ & $+2.7$ & $+0.4$ & $+0.8$ & $+0.4$ & $-1.4$ & $-2.1$ & $-0.2$ & $+1.3$ & $-0.3$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESAbsoluteStat}& $+0.3$ & $+0.9$ & $-1.1$ & $-0.4$ & $-0.4$ & 0.0 & $-0.2$ & $+0.4$ & $+0.1$ & $+0.1$ & $+0.6$ & $+0.4$ & $+1.1$ & $+0.8$ & $-0.6$ & $+1.3$ & $-0.5$ & $-0.5$ & $-0.4$ & $+0.6$ & $+0.2$ & $+0.2$ & $+0.7$ & $-2.2$ & $-0.2$ & $+1.8$ & $+1.7$ & $+0.8$ & $-1.0$ & $-1.1$ & $-1.5$ & $-3.7$ & $-0.1$ & $+0.9$ & $-0.8$ & $+0.7$ \\
& $-1.0$ & $-0.3$ & $-0.4$ & $-0.3$ & $+0.3$ & $+0.1$ & $+0.4$ & $+0.2$ & $-0.4$ & $-0.3$ & $-0.5$ & $+0.3$ & $-0.4$ & $-0.3$ & $-1.2$ & $+2.4$ & $-0.1$ & $+0.2$ & $+0.6$ & $+1.4$ & $+0.1$ & 0.0 & $+0.1$ & $-0.4$ & $+2.9$ & $-2.7$ & $+2.2$ & $+0.4$ & $-0.2$ & $+0.6$ & $-0.1$ & $-2.1$ & $-0.6$ & $+0.7$ & $-0.7$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESFlavourQCD}& $+2.9$ & $+2.6$ & $+1.2$ & $+1.4$ & $-0.2$ & $+0.6$ & $+0.1$ & $+0.7$ & $+0.8$ & $+1.0$ & $+0.9$ & $+0.7$ & $+2.3$ & $+1.1$ & $-0.1$ & $+0.4$ & $-1.7$ & $-1.0$ & $-0.9$ & $-0.1$ & 0.0 & $-0.3$ & $-0.7$ & $-1.6$ & $+2.8$ & $-0.2$ & $-1.0$ & $-5.7$ & $-4.8$ & $-5.1$ & $-1.1$ & $-2.4$ & $-2.5$ & $-2.2$ & $-2.2$ & $-2.4$ \\
& $-3.0$ & $-3.4$ & $-3.1$ & $-1.8$ & 0.0 & $-0.1$ & $+0.1$ & $-0.3$ & $-1.2$ & $-0.6$ & $-0.5$ & $-0.3$ & $-1.9$ & $-0.5$ & $-0.9$ & $-1.2$ & $+1.1$ & $+1.0$ & $+1.4$ & $+2.1$ & $+1.1$ & $+0.1$ & $+0.5$ & $+0.3$ & $+2.8$ & $+1.9$ & $+1.6$ & $+1.7$ & $+2.4$ & $+2.3$ & $+3.5$ & $+3.8$ & $+1.8$ & $+3.5$ & $+1.6$ & $+2.3$ \\
\hline
\multirow{2}{*}{JESFragmentation}& $+0.1$ & $-0.2$ & $-0.2$ & $+0.2$ & $+0.1$ & $+0.4$ & $+0.5$ & $+0.4$ & $+0.2$ & $+0.2$ & $-0.2$ & $-0.4$ & $+0.7$ & $+0.8$ & $+0.1$ & $-0.2$ & $-0.6$ & $-0.4$ & $-0.4$ & $+0.7$ & $+0.3$ & $+0.4$ & $+0.3$ & $-1.1$ & $+0.1$ & $-0.4$ & $+0.8$ & $-0.5$ & $-0.2$ & $-1.3$ & $-0.9$ & $-2.4$ & $-0.7$ & $-0.2$ & $+0.3$ & $+0.4$ \\
& $-0.4$ & $-0.6$ & $-1.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.3$ & $-0.2$ & $-0.2$ & $-0.3$ & $-0.1$ & $+0.1$ & $-0.1$ & $+0.3$ & $+0.1$ & $+0.1$ & $+0.3$ & $+1.4$ & $+0.3$ & $-0.1$ & $+0.1$ & $+0.3$ & $+1.1$ & $-0.5$ & $+3.1$ & $-0.1$ & $+0.5$ & $+0.9$ & $-1.6$ & 0.0 & $-0.1$ & $+0.6$ & 0.0 & $+0.4$ \\
\hline
\multirow{2}{*}{JESPileUpDataMC}& $+0.5$ & 0.0 & $-0.5$ & 0.0 & $-0.1$ & $+0.4$ & $+0.4$ & $+0.7$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.5$ & $+0.4$ & $+0.5$ & $+0.1$ & $-0.7$ & $-0.5$ & $-0.3$ & $-0.1$ & $-0.3$ & $+0.3$ & $+0.1$ & $+1.0$ & $-1.1$ & $-0.5$ & $-1.1$ & $-0.2$ & $+0.4$ & $-0.4$ & $-1.0$ & $-0.2$ & $-1.4$ & $-0.5$ & $-0.8$ & $-0.9$ & $-0.9$ \\
& $-0.5$ & $-0.9$ & $-1.0$ & $-0.5$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.2$ & $-0.4$ & $-0.3$ & $-0.6$ & 0.0 & $+0.3$ & $+0.4$ & $-0.1$ & $+0.4$ & $+0.1$ & $+0.4$ & $+1.4$ & 0.0 & 0.0 & $+0.5$ & $+0.3$ & $+1.2$ & $+0.3$ & $+2.3$ & $+0.3$ & $+0.7$ & $+0.9$ & $-0.9$ & $-0.1$ & $+0.3$ & $+1.1$ & $-0.9$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESPileUpPtBB}& 0.0 & $-0.3$ & $-0.4$ & $+0.1$ & $-0.2$ & $+0.4$ & $+0.5$ & $+0.3$ & $+0.4$ & $+0.2$ & $+0.4$ & $+0.3$ & $-0.3$ & $-0.2$ & $-0.1$ & $-1.1$ & 0.0 & $-0.2$ & $-0.2$ & $+0.3$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.4$ & $-1.1$ & $-1.7$ & 0.0 & $-0.6$ & $-0.4$ & $-0.3$ & $-0.8$ & $-0.5$ & $-0.2$ & 0.0 & $-0.8$ & $-0.5$ \\
& $-0.2$ & $-0.4$ & $-0.4$ & $-0.1$ & 0.0 & $-0.1$ & $-0.3$ & 0.0 & $-0.3$ & $-0.2$ & $-0.2$ & 0.0 & $-0.1$ & $+1.9$ & $+2.3$ & $-0.6$ & 0.0 & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.4$ & $-0.1$ & $-0.1$ & $+1.7$ & $+0.8$ & $+1.0$ & $-0.1$ & $+0.5$ & $+0.6$ & 0.0 & $+1.9$ & $-0.1$ & $+1.0$ & $-0.5$ & $-0.3$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC1}& $+1.0$ & $+1.4$ & $-0.3$ & $-0.1$ & $+0.1$ & $+0.4$ & $+0.2$ & $+0.1$ & $+0.5$ & $+0.7$ & $+0.6$ & $+0.2$ & $+1.0$ & $+1.2$ & $-0.3$ & $+0.3$ & $-0.3$ & $-0.2$ & $-0.6$ & $+0.2$ & $-0.1$ & $-0.2$ & $+0.1$ & $-1.0$ & $+0.1$ & $-0.4$ & $+1.2$ & $-5.9$ & $-0.8$ & $-1.9$ & $-0.7$ & $-2.1$ & $-0.9$ & $-0.5$ & $-0.6$ & $-0.8$ \\
& $-0.9$ & $-1.2$ & $-1.2$ & $-0.2$ & $-0.6$ & $-0.4$ & $-0.2$ & $+0.2$ & $-0.5$ & $-0.6$ & $-0.7$ & $-0.5$ & $-0.2$ & $-0.7$ & $+0.1$ & $+2.3$ & $+0.1$ & $+0.2$ & $+0.4$ & $+2.1$ & $+0.2$ & $+0.2$ & $+0.3$ & $+0.6$ & $+0.4$ & $-0.2$ & $+2.0$ & $+1.5$ & $+0.6$ & 0.0 & $+2.1$ & $-0.7$ & $+0.9$ & $+0.9$ & $+0.6$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESPileUpPtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESPileUpPtRef}& $+0.1$ & $-0.1$ & $-0.3$ & $+0.3$ & $+0.2$ & $+0.5$ & $+0.1$ & $+0.5$ & $+0.5$ & $+0.5$ & 0.0 & $+0.1$ & $+0.3$ & $-0.3$ & $-0.6$ & $-0.9$ & $-0.4$ & $-0.1$ & $-0.2$ & $-0.4$ & $+0.2$ & $+0.5$ & $+0.7$ & $-0.7$ & $-1.1$ & $-1.2$ & $-1.2$ & $-0.9$ & $-0.8$ & $-0.8$ & $+0.5$ & $-0.8$ & $-0.1$ & $-1.2$ & $-0.4$ & $-0.6$ \\
& $-0.2$ & $-0.6$ & $-1.0$ & 0.0 & $-0.2$ & $+0.1$ & $-0.2$ & $-0.3$ & $-0.6$ & $-0.4$ & $-0.7$ & $-0.7$ & $+0.1$ & $+0.7$ & $+0.8$ & $+2.3$ & $+0.1$ & 0.0 & 0.0 & $+0.9$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.6$ & $+1.2$ & $-0.4$ & $+1.3$ & $+1.1$ & $+1.7$ & $+1.4$ & $+1.0$ & $-0.6$ & $+0.2$ & $+0.2$ & $+0.6$ & $-0.4$ \\
\hline
\multirow{2}{*}{JESRelativeBal}& $+1.9$ & $+2.2$ & $+1.5$ & $+1.6$ & $-0.1$ & $+0.3$ & $-0.2$ & 0.0 & $+0.3$ & $+0.4$ & $+0.2$ & $-1.1$ & $+1.6$ & $+1.4$ & $+0.7$ & $+0.1$ & $-0.7$ & $-0.5$ & $-0.6$ & $-0.2$ & $+0.2$ & $-0.2$ & $-0.5$ & $-0.8$ & $+2.5$ & $-0.7$ & $+1.5$ & $-4.7$ & $-1.9$ & $-2.5$ & $-0.9$ & $-0.8$ & $-1.8$ & $-1.8$ & $-1.8$ & $-1.7$ \\
& $-2.6$ & $-2.7$ & $-2.8$ & $-1.7$ & $-0.1$ & $-0.2$ & $+0.2$ & $+0.7$ & $-0.7$ & $-0.4$ & $-0.1$ & $+1.1$ & $-0.8$ & $-0.1$ & $-0.6$ & $-1.7$ & $+0.2$ & 0.0 & $+1.1$ & $+2.0$ & $+0.9$ & $+0.2$ & $+1.2$ & $+1.5$ & $+0.9$ & $+0.2$ & 0.0 & $+2.2$ & $+0.7$ & $+1.4$ & $+1.4$ & $-0.3$ & $+1.1$ & $+2.1$ & $+1.2$ & $+1.4$ \\
\hline
\multirow{2}{*}{JESRelativeFSR}& $-0.6$ & $-0.9$ & $-0.7$ & $-0.1$ & $+0.2$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 & $-0.5$ & $-0.8$ & $-0.5$ & $-0.5$ & $+0.2$ & $+0.2$ & $+0.5$ & $-0.1$ & $+0.5$ & 0.0 & $+0.8$ & $+0.2$ & $+0.3$ & $-0.4$ & $+0.9$ & $+0.5$ & $+0.7$ & $+0.8$ & $-0.7$ & $+1.5$ & 0.0 & $+0.8$ & $-0.5$ & $-0.5$ \\
& $+0.2$ & $+0.5$ & $+0.2$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $+0.3$ & 0.0 & $+1.0$ & $+0.8$ & $+0.1$ & $+0.7$ & $-0.8$ & $-0.5$ & $-0.1$ & $+0.9$ & $+0.3$ & 0.0 & 0.0 & $-0.9$ & $-0.2$ & $+1.1$ & $+0.4$ & $-0.1$ & $-0.6$ & $-0.5$ & $-1.5$ & $-0.9$ & $-0.6$ & $-0.4$ & $-0.9$ & $-1.0$ \\
\hline
\multirow{2}{*}{JESRelativeJEREC1}& 0.0 & 0.0 & $-0.2$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.2$ & $-0.4$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.3$ & $-0.1$ & 0.0 & $+0.2$ & $+1.0$ & $+0.2$ & 0.0 & 0.0 & $+0.5$ & $+0.2$ & $-0.4$ & $+1.6$ & 0.0 & $-0.2$ & $+0.1$ & $-1.0$ & $-2.5$ & $-0.2$ & $+0.2$ & $-0.9$ & $+0.4$ \\
& 0.0 & 0.0 & $-0.7$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.2$ & 0.0 & $-0.2$ & $-0.3$ & $-0.6$ & $-0.1$ & $+0.1$ & $-0.2$ & $+0.4$ & 0.0 & $+0.1$ & $+0.2$ & $+1.3$ & $+0.2$ & 0.0 & $+0.1$ & $+1.8$ & $+1.0$ & $-1.0$ & $+2.1$ & $-0.1$ & $-0.6$ & $+0.1$ & $-0.8$ & $-3.1$ & $-0.2$ & $+0.6$ & $-0.2$ & $+0.1$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\
\hline
\multirow{2}{*}{JESRelativeJEREC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeJERHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtBB}& $+0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.2$ & $-0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.6$ & $+0.2$ & $+0.1$ & $-0.5$ & $-0.3$ & $-0.2$ & $-0.4$ & $+0.1$ & 0.0 & $-0.3$ & $+0.4$ & $+0.7$ & $+0.9$ & $+0.1$ & $+1.0$ & $+0.3$ & $-1.0$ & $-0.4$ & $-1.0$ & $-0.6$ & $-0.6$ & $+0.9$ & $-1.2$ & $-0.4$ \\
& $-0.5$ & $-1.5$ & $-0.8$ & $+0.2$ & $+0.3$ & $+0.4$ & $+0.4$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.4$ & $+1.0$ & $+0.4$ & $-1.1$ & $+0.4$ & 0.0 & $-0.1$ & $-0.1$ & $+0.5$ & $-0.1$ & $+0.2$ & $+0.1$ & $-0.7$ & $-0.3$ & $-0.1$ & $-0.8$ & $+0.9$ & $+0.2$ & $+0.4$ & $+0.7$ & $-0.3$ & $+0.6$ & $-0.3$ & $-0.1$ \\
\hline
\multirow{2}{*}{JESRelativePtEC1}& 0.0 & $+1.1$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.4$ & 0.0 & 0.0 & $+0.3$ & $+0.2$ & $+0.2$ & $-0.1$ & $+0.3$ & $+1.1$ & $-0.1$ & $+1.0$ & $+0.2$ & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.2$ & $-2.3$ & $+0.3$ & $-0.3$ & $+1.6$ & $-4.6$ & 0.0 & $-1.1$ & $-0.6$ & $+0.5$ & $-0.5$ & $-0.5$ & $-0.5$ & $-1.5$ \\
& $-0.6$ & $-0.8$ & $-1.0$ & $-0.4$ & $-0.4$ & $-0.4$ & $+0.1$ & $+0.7$ & $-0.3$ & $-0.4$ & $-0.1$ & $+0.7$ & $-0.2$ & $-0.9$ & $-1.8$ & $-0.3$ & $-0.2$ & $+0.2$ & $+0.6$ & $+0.8$ & $+0.3$ & $+0.2$ & $+0.6$ & $+0.5$ & $+1.1$ & $-0.8$ & $+1.0$ & $+1.6$ & $-0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.3$ & $+0.9$ & $+0.1$ & $+0.9$ \\
\hline
\multirow{2}{*}{JESRelativePtEC2}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativePtHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESRelativeStatEC}& 0.0 & $+0.3$ & $-0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.3$ & $+0.2$ & $+0.2$ & $-0.1$ & $+0.2$ & $-0.5$ & $+0.1$ & $+0.4$ & $-0.1$ & $+1.0$ & 0.0 & $+0.1$ & $-0.2$ & $+0.6$ & $+0.1$ & $-0.1$ & $+0.2$ & $-1.3$ & $-0.1$ & $-0.4$ & $+1.9$ & $+0.4$ & $+0.1$ & $-0.1$ & $-1.5$ & $-3.0$ & $-0.4$ & $+0.2$ & $-0.6$ & $+0.2$ \\
& $-0.1$ & $-0.4$ & $-1.0$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.3$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.3$ & $-0.8$ & $-0.2$ & $-0.1$ & $+0.1$ & $+1.3$ & $+0.2$ & $-0.1$ & $+0.2$ & $+1.3$ & $+0.7$ & $-0.2$ & $+2.0$ & $+0.1$ & $-0.3$ & $+0.2$ & $-0.7$ & $-1.5$ & $-0.3$ & $+0.5$ & 0.0 & $-0.5$ \\
\hline
\multirow{2}{*}{JESRelativeStatFSR}& 0.0 & $+0.1$ & $-0.2$ & $+0.1$ & $-0.2$ & 0.0 & $+0.2$ & $+0.2$ & $+0.2$ & $-0.2$ & $+0.2$ & $-0.1$ & $+0.5$ & $+0.1$ & $+0.1$ & $-0.5$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.2$ & $+0.3$ & 0.0 & $+0.3$ & $-0.5$ & $-1.0$ & $+1.0$ & $-0.1$ & $+0.4$ & $+0.3$ & $-1.1$ & $+0.4$ & $-0.3$ & $-0.1$ & $-0.8$ & $-0.3$ \\
& 0.0 & 0.0 & $-0.7$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.2$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.4$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.3$ & $+0.1$ & $+0.9$ & $-0.2$ & $-0.7$ & $+1.2$ & $-0.7$ & $+0.3$ & $+0.3$ & $-0.9$ & $+1.0$ & 0.0 & $-0.1$ & $-0.6$ & $-0.7$ \\
\hline
\multirow{2}{*}{JESRelativeStatHF}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{JESSinglePionECAL}& $-0.6$ & $-1.0$ & $-0.7$ & 0.0 & $+0.2$ & $+0.2$ & 0.0 & 0.0 & $-0.2$ & $-0.3$ & $-0.3$ & $-0.1$ & $+0.3$ & $+0.3$ & $+0.6$ & 0.0 & $-0.3$ & $-0.1$ & $+0.4$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.8$ & $-0.9$ & $+1.2$ & $+0.3$ & $+1.2$ & $+1.0$ & $+0.4$ & $+0.1$ & $-0.1$ & $+0.7$ & $+0.2$ & $+0.7$ \\
& $+0.3$ & 0.0 & $-0.1$ & $+0.3$ & 0.0 & $+0.5$ & $+0.4$ & $+0.6$ & $+0.5$ & $+0.1$ & $-0.3$ & $-0.3$ & $+0.3$ & $+0.5$ & $-0.4$ & $-0.7$ & $-0.2$ & $-0.3$ & $-0.1$ & $+0.5$ & 0.0 & 0.0 & $+0.6$ & $-0.7$ & $+0.3$ & $+0.3$ & 0.0 & $-0.8$ & $-0.9$ & $-1.4$ & $-1.3$ & $-0.4$ & $-0.7$ & $-0.5$ & $-0.2$ & $-0.8$ \\
\hline
\multirow{2}{*}{JESSinglePionHCAL}& $-0.4$ & $-0.6$ & $-0.5$ & $-0.1$ & $-0.3$ & 0.0 & $+0.1$ & 0.0 & $-0.3$ & $-0.2$ & $-0.3$ & $+0.1$ & $-0.1$ & $-0.3$ & $+0.1$ & $-0.2$ & $+0.3$ & $+0.2$ & $+0.4$ & $-0.1$ & $+0.4$ & $-0.2$ & $+0.3$ & $-0.1$ & $+0.3$ & $-1.5$ & $+0.1$ & $+0.8$ & $+1.3$ & $+1.3$ & $+0.6$ & $+0.4$ & $-0.2$ & $+0.8$ & 0.0 & $+0.1$ \\
& $+0.3$ & 0.0 & $-0.5$ & $+0.3$ & $+0.1$ & $+0.4$ & $+0.4$ & $+0.5$ & $+0.3$ & $+0.1$ & $-0.1$ & $-0.4$ & $+0.5$ & $+1.3$ & $+0.1$ & $-0.3$ & $-0.5$ & $-0.3$ & $-0.6$ & $+0.5$ & $+0.2$ & 0.0 & $+0.3$ & $-0.8$ & $+0.3$ & $-0.5$ & $+0.7$ & $-0.7$ & $-0.5$ & $-1.0$ & $-0.4$ & $-1.6$ & $-0.8$ & 0.0 & $-0.3$ & $-0.4$ \\
\hline
\multirow{2}{*}{JESTimePtEta}& $-0.1$ & $-0.1$ & $-0.4$ & $-0.1$ & $-0.2$ & 0.0 & $+0.3$ & 0.0 & $+0.3$ & $-0.1$ & $+0.1$ & 0.0 & $+0.3$ & $-0.2$ & $-0.2$ & 0.0 & $-0.3$ & $-0.1$ & 0.0 & $+0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.3$ & $-1.0$ & $-0.3$ & $+1.0$ & $+1.0$ & $+1.2$ & $+0.7$ & $-1.6$ & $-0.6$ & $-0.5$ & 0.0 & $-0.3$ & $+0.4$ \\
& $-0.2$ & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.3$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.2$ & 0.0 & $+0.2$ & $+0.8$ & $+0.2$ & $-0.5$ & $+1.0$ & $-0.1$ & 0.0 & $+0.1$ & $+0.8$ & 0.0 & $+0.3$ & $+0.3$ & $-1.4$ & $-0.2$ & $-0.2$ & $+1.5$ & $-0.4$ & $+0.4$ & $-0.5$ & $+0.1$ & $-1.6$ & $-0.1$ & $-0.1$ & $-0.6$ & $-1.1$ \\
\hline
\multirow{2}{*}{$\ptvecmiss$}& $-2.2$ & $-0.4$ & $-1.2$ & $-0.2$ & $+0.2$ & $+0.2$ & $-0.3$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.5$ & $+0.2$ & $+0.7$ & $+0.8$ & $-0.1$ & $+0.9$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.4$ & $+0.4$ & $-0.1$ & $+0.4$ & $+0.5$ & $+2.1$ & $-1.1$ & $+0.6$ & 0.0 & $-0.6$ & $+0.1$ & $+0.1$ & $-0.6$ & $+0.3$ & $+0.4$ & 0.0 & $-0.6$ \\
& $-0.1$ & $-0.2$ & $+0.8$ & $+0.4$ & $-0.1$ & $-0.3$ & $+0.2$ & $+0.6$ & $-0.1$ & $+0.1$ & $-0.6$ & $-0.6$ & $-0.2$ & $+0.1$ & $-0.6$ & $+1.6$ & $-0.2$ & $+0.1$ & 0.0 & $+0.5$ & $-0.1$ & $-0.3$ & $-0.1$ & $-0.1$ & $-0.4$ & $+1.2$ & 0.0 & 0.0 & $+0.1$ & $-0.4$ & $+0.2$ & $-1.4$ & $-0.4$ & 0.0 & $-0.3$ & $+0.7$ \\
\hline
\multirow{2}{*}{lepton ID/ISO}& $-0.2$ & $-0.1$ & $-0.5$ & $-0.2$ & $+0.1$ & $+0.3$ & $+0.2$ & $+0.6$ & $-0.1$ & 0.0 & $-0.2$ & $-0.6$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.3$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.5$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.7$ & $+0.1$ & $+0.2$ & 0.0 & $+0.1$ & $+0.3$ & $+0.3$ & $+0.4$ & $+0.8$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.9$ \\
& $+0.2$ & $+0.1$ & $+0.5$ & $+0.1$ & $-0.1$ & $-0.3$ & $-0.2$ & $-0.6$ & $+0.1$ & 0.0 & $+0.2$ & $+0.6$ & $+0.1$ & 0.0 & $+0.1$ & $+0.3$ & $-0.2$ & $-0.3$ & $-0.3$ & $-0.5$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.7$ & $-0.1$ & $-0.2$ & 0.0 & $-0.1$ & $-0.3$ & $-0.4$ & $-0.4$ & $-0.8$ & $+0.1$ & $+0.2$ & $+0.2$ & $+0.9$ \\
\hline
\multirow{2}{*}{pileup}& $+0.6$ & $-0.3$ & $-0.5$ & $-0.5$ & $+0.1$ & $+0.2$ & $+0.3$ & $+0.1$ & $+0.3$ & $+0.3$ & $+0.2$ & $+0.2$ & $-0.5$ & $+0.3$ & $-0.3$ & $-0.5$ & $+0.2$ & $-0.1$ & $-0.2$ & $+0.1$ & $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.8$ & $+1.7$ & $+0.4$ & $-2.1$ & $+0.9$ & $-0.9$ & $-0.9$ & $+0.8$ & $+0.2$ & $-0.6$ & $+0.2$ & $-0.7$ \\
& $-0.7$ & $+0.2$ & $+0.6$ & $+0.5$ & $-0.1$ & $-0.2$ & $-0.3$ & $-0.1$ & $-0.3$ & $-0.3$ & $-0.2$ & $-0.1$ & $+0.4$ & $-0.1$ & $+0.6$ & $+0.3$ & $-0.2$ & $+0.1$ & $+0.3$ & $-0.1$ & $+0.2$ & 0.0 & $-0.2$ & $+0.1$ & $+0.8$ & $-1.8$ & $-0.2$ & $+2.4$ & $-1.0$ & $+0.8$ & $+0.7$ & $-0.9$ & $-0.1$ & $+0.5$ & $-0.1$ & $+0.7$ \\
\hline
\multirow{2}{*}{trigger}& $+0.1$ & $+0.2$ & $+0.1$ & $-0.3$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.4$ & $+0.2$ & $+0.1$ & 0.0 & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.3$ & $-0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $-0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.2$ \\
& $-0.1$ & $-0.2$ & $-0.1$ & $+0.3$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.4$ & $-0.2$ & $-0.1$ & 0.0 & $+0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.3$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.2$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\
\hline
\multirow{2}{*}{trigger ($\eta$)}& $-0.3$ & $-0.2$ & $-0.3$ & $+0.7$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.4$ & 0.0 & $-0.1$ & $-0.2$ & $+0.3$ & $-0.2$ & $-0.1$ & $-0.3$ & $+0.9$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.5$ & 0.0 & $-0.1$ & $-0.3$ & $+0.2$ & $-0.2$ & 0.0 & $-0.4$ & $+0.7$ & $-0.3$ & $-0.2$ & $-0.2$ & $+0.6$ & 0.0 & $-0.1$ & $-0.3$ & $+0.2$ \\
& $+0.3$ & $+0.2$ & $+0.3$ & $-0.6$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.4$ & 0.0 & $+0.1$ & $+0.2$ & $-0.3$ & $+0.2$ & $+0.1$ & $+0.3$ & $-0.9$ & $+0.3$ & $+0.2$ & $+0.2$ & $-0.5$ & 0.0 & $+0.1$ & $+0.3$ & $-0.2$ & $+0.2$ & 0.0 & $+0.4$ & $-0.7$ & $+0.3$ & $+0.2$ & $+0.2$ & $-0.6$ & 0.0 & $+0.1$ & $+0.3$ & $-0.3$ \\
\hline
\multirow{2}{*}{non-\ttbar background}& $-0.9$ & $-0.7$ & $-1.8$ & $-3.9$ & $-0.2$ & $-0.2$ & $+0.2$ & 0.0 & $+0.6$ & $+0.3$ & $+0.7$ & $-0.3$ & $+0.7$ & $+1.1$ & $+1.2$ & $-3.7$ & 0.0 & $+0.5$ & $+0.5$ & $+0.3$ & $+0.8$ & $+0.8$ & $+0.6$ & $+0.2$ & $+2.9$ & $+2.4$ & $+3.0$ & $+0.6$ & $+0.9$ & $+0.5$ & $+0.3$ & $+1.0$ & $+1.2$ & $+0.4$ & $+1.3$ & $-0.6$ \\
& $+1.1$ & $+0.5$ & $+2.0$ & $+3.7$ & $+0.1$ & $+0.1$ & $-0.3$ & $-0.2$ & $-0.5$ & $-0.3$ & $-0.6$ & $+0.3$ & $-0.6$ & $-0.8$ & $-0.8$ & $+3.4$ & $-0.1$ & $-0.5$ & $-0.5$ & $-0.6$ & $-0.8$ & $-0.8$ & $-0.5$ & $-0.1$ & $-3.0$ & $-2.5$ & $-2.9$ & $-0.1$ & $-0.8$ & $-0.4$ & $-0.3$ & $-1.0$ & $-1.2$ & $-0.3$ & $-1.2$ & $+0.5$ \\
\hline
\multirow{2}{*}{\cPqb-tagging}& 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.4$ & $-0.4$ & $-0.5$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.8$ & $-0.7$ & $-0.8$ & $-0.3$ & $+0.4$ & $+0.4$ & $+0.4$ & $+0.3$ & $+0.4$ & $+0.4$ & $+0.3$ & $+0.5$ \\
& 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.4$ & $+0.4$ & $+0.5$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.8$ & $+0.7$ & $+0.9$ & $+0.3$ & $-0.4$ & $-0.4$ & $-0.4$ & $-0.3$ & $-0.4$ & $-0.4$ & $-0.3$ & $-0.5$ \\
\hline
\multirow{2}{*}{\cPqb-tagging (light jets)}& $-0.3$ & $-0.3$ & $-0.5$ & $-0.9$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.4$ & $+0.3$ & 0.0 & $-1.1$ & 0.0 & $+0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.5$ & $+0.9$ & $+0.7$ & $-1.0$ & $+0.3$ & $-0.1$ & $+0.2$ & $+0.3$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.5$ \\
& $+0.3$ & $+0.3$ & $+0.5$ & $+0.9$ & $-0.1$ & $-0.2$ & $-0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.4$ & $-0.3$ & $+0.1$ & $+1.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.5$ & $-0.9$ & $-0.7$ & $+1.1$ & $-0.3$ & $+0.1$ & $-0.2$ & $-0.3$ & 0.0 & $+0.2$ & $+0.2$ & $+0.5$ \\
\hline
\multirow{2}{*}{luminosity}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{branching ratio $\ttbar \to \ell\ell$}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 1}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 2}& 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $-0.3$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.5$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.2$ & $+0.4$ & 0.0 & $+0.1$ & 0.0 & $-0.6$ & $-0.3$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.3$ & $-0.2$ & $-0.1$ & 0.0 & $+0.3$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 3}& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.3$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.3$ & $-0.4$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 4}& 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.3$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $+0.3$ & $+0.1$ & 0.0 & 0.0 & $-0.4$ & $-0.2$ & 0.0 & $+0.1$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 5}& $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $+0.3$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.1$ & $-0.4$ & $-0.4$ & $-0.3$ & $-0.1$ & $+0.3$ & $+0.3$ & $+0.5$ & $+0.5$ & $-0.3$ & $-0.4$ & $-0.3$ & $-0.3$ \\
& $+0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.3$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.4$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.2$ & $+0.1$ & 0.0 & $-0.3$ & $-0.5$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.3$ & $+0.3$ & $+0.1$ & 0.0 & 0.0 & $-0.5$ & $-0.7$ & $+0.2$ & $+0.3$ & $+0.2$ & $+0.4$ \\
\hline
\multirow{2}{*}{PDF eigenvector 6}& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.2$ & $+0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 7}& $-0.2$ & $-0.2$ & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.4$ & $-0.3$ & $-0.3$ & $-0.3$ & $+0.5$ & $-0.3$ & $-0.4$ & $-0.1$ & $+0.2$ & $+0.3$ & $+0.3$ & $+0.6$ & $+0.6$ & $-0.4$ & $-0.3$ & $-0.4$ & 0.0 & $-0.6$ & $-0.7$ & $-0.4$ & $-0.1$ & $+0.6$ & $+0.5$ & $+0.9$ & $+0.8$ & $-0.6$ & $-0.6$ & $-0.6$ & $-0.5$ \\
& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.3$ & $+0.2$ & $+0.2$ & $+0.2$ & $-0.3$ & $+0.2$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.3$ & $-0.4$ & $+0.2$ & $+0.2$ & $+0.2$ & 0.0 & $+0.3$ & $+0.4$ & $+0.2$ & $+0.1$ & $-0.3$ & $-0.3$ & $-0.5$ & $-0.5$ & $+0.3$ & $+0.3$ & $+0.3$ & $+0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 8}& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.2$ & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 9}& 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 10}& $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ & $-0.3$ & $-0.3$ & $+0.2$ & $+0.2$ & $+0.2$ & 0.0 & $+0.3$ & $+0.4$ & $+0.2$ & $+0.1$ & $-0.3$ & $-0.3$ & $-0.4$ & $-0.4$ & $+0.3$ & $+0.3$ & $+0.3$ & $+0.2$ \\
& $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.2$ & $-0.2$ & $-0.2$ & 0.0 & $+0.1$ & $+0.2$ & $+0.2$ & $+0.3$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 & $-0.4$ & $-0.4$ & $-0.2$ & $-0.1$ & $+0.3$ & $+0.3$ & $+0.5$ & $+0.4$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.2$ \\
\end{tabular}
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\
\hline
\multirow{2}{*}{PDF eigenvector 11}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 12}& $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ \\
& $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 13}& 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $+0.3$ & $+0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.3$ & $-0.2$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 14}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 15}& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 16}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 17}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 18}& 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & 0.0 & 0.0 & $-0.3$ & $-0.2$ & $-0.1$ & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.3$ & $+0.2$ & $+0.1$ & 0.0 & $-0.4$ & $-0.4$ & $-0.2$ & 0.0 & $+0.3$ & $+0.2$ & $+0.2$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.3$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.3$ & $-0.2$ & 0.0 & 0.0 & $+0.4$ & $+0.3$ & $+0.2$ & 0.0 & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 19}& $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & 0.0 & $+0.2$ & $+0.3$ & $+0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.3$ & $-0.2$ & $+0.2$ & $+0.2$ & $+0.2$ & $+0.1$ \\
& $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & $+0.3$ & $-0.2$ & $-0.2$ & 0.0 & 0.0 & $+0.2$ & $+0.2$ & $+0.3$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & 0.0 & $-0.4$ & $-0.4$ & $-0.2$ & 0.0 & $+0.4$ & $+0.3$ & $+0.5$ & $+0.3$ & $-0.3$ & $-0.4$ & $-0.3$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 20}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.3$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.4$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 21}& 0.0 & $-0.1$ & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & $-0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ \\
& 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 22}& 0.0 & $-0.1$ & 0.0 & $+0.2$ & $-0.3$ & $-0.2$ & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.2$ & $-0.4$ & $-0.3$ & 0.0 & $+0.4$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.3$ & 0.0 & $-0.2$ & $-0.1$ & $-0.5$ & $-0.4$ & $+0.2$ & $+0.6$ & $+0.2$ & $+0.1$ & 0.0 & $-0.4$ \\
& $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $+0.2$ & $+0.1$ & 0.0 & $-0.2$ & 0.0 & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.2$ & $+0.4$ & $+0.2$ & $-0.1$ & $-0.3$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $-0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & $+0.4$ & $+0.3$ & $-0.3$ & $-0.5$ & $-0.1$ & 0.0 & $+0.1$ & $+0.3$ \\
\hline
\multirow{2}{*}{PDF eigenvector 23}& $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $-0.1$ & $+0.5$ & $+0.4$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.5$ & $-0.3$ & 0.0 & $+0.1$ & $+0.6$ & $+0.6$ & $+0.2$ & $-0.3$ & $-0.3$ & $-0.3$ & $-0.3$ & $+0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & 0.0 & $+0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 24}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & $+0.2$ & $+0.1$ & $+0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ \\
& $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.3$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $-0.2$ & $-0.1$ & $-0.3$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.3$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $-0.1$ \\
\hline
\multirow{2}{*}{PDF eigenvector 25}& $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.2$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.3$ & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $+0.3$ & 0.0 & $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ \\
& $-0.1$ & $-0.1$ & 0.0 & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & $+0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.1$ & $+0.2$ & $+0.4$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.2$ & $-0.4$ & $-0.3$ & $-0.3$ & $-0.1$ & $+0.3$ & $+0.2$ & $+0.3$ & $+0.5$ & $-0.3$ & $-0.3$ & $-0.2$ & $-0.2$ \\
\hline
\multirow{2}{*}{PDF eigenvector 26}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.1$ & 0.0 & $-0.1$ & 0.0 \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ \\
\end{tabular}}
\end{table*}

 \begin{table*}[p]
\centering
\caption{Table~\ref{tab:nj3mttyttthree_syst} continued.}
\label{tab:nj3mttyttthree_4_syst}
\renewcommand*{\arraystretch}{1.75}
\tabcolsep0.75mm
\cmsLongTable{%
\begin{tabular}{l|
rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
source / bin & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 31 & 32 & 33 & 34 & 35 & 36 \\
\hline
\multirow{2}{*}{PDF eigenvector 27}& $+0.1$ & 0.0 & $+0.2$ & $+0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & $-0.3$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.3$ & $+0.2$ & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & 0.0 & $-0.2$ & $+0.2$ & $+0.1$ & 0.0 & $-0.1$ & $+0.2$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & $-0.1$ & $-0.1$ & $-0.2$ & $+0.2$ & $+0.2$ & 0.0 & $-0.1$ \\
& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{PDF eigenvector 28}& 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
& 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 \\
\hline
\multirow{2}{*}{\alpS}& $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $-0.2$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $+0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $-0.2$ & $+0.1$ & $+0.1$ & 0.0 & 0.0 \\
& $-0.1$ & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.2$ & $-0.1$ & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & 0.0 & $+0.1$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 \\
\hline
\multirow{2}{*}{$m_\PQt^\mathrm{MC}$}& $+1.6$ & $-0.1$ & $+0.5$ & $-0.8$ & $-0.6$ & $+0.1$ & $-0.2$ & $-0.3$ & $+0.2$ & $+0.6$ & $+0.1$ & $+0.1$ & $+1.2$ & $+0.4$ & $-1.9$ & $-1.5$ & $-1.2$ & $-0.5$ & 0.0 & $+0.2$ & $+0.7$ & $-0.5$ & 0.0 & $+0.5$ & $+1.2$ & $-0.6$ & $+0.5$ & 0.0 & $+0.1$ & $+1.3$ & $+0.7$ & $-0.3$ & $+0.3$ & $+0.4$ & $-0.3$ & $+0.4$ \\
& $+0.5$ & $-1.6$ & $-0.9$ & $+0.9$ & $+0.5$ & $+0.9$ & $+0.7$ & $-0.2$ & $-0.5$ & $+0.1$ & $-0.6$ & $-0.3$ & $-0.5$ & $+1.0$ & $-0.8$ & $-0.9$ & $-0.1$ & $+0.2$ & $+0.3$ & $+0.9$ & $+0.3$ & $-1.1$ & $-0.7$ & $+0.6$ & $+0.1$ & $+1.1$ & $-1.4$ & $+1.2$ & $+0.2$ & $-0.4$ & $+1.0$ & $+0.5$ & $+0.1$ & $-0.4$ & $+0.7$ & $-0.4$ \\
\hline
\multirow{2}{*}{$\mu_{r,f}$}& $+0.7$ & $+0.2$ & $+1.3$ & $+0.6$ & $-0.1$ & $-0.3$ & $+0.3$ & $-1.2$ & $+0.4$ & $-0.1$ & $-0.2$ & $-1.8$ & $+0.8$ & $-0.1$ & $+0.7$ & $+0.8$ & $-0.6$ & $-0.5$ & $-0.1$ & $-0.8$ & $+0.5$ & $+0.2$ & 0.0 & $-0.9$ & $+1.7$ & $+0.9$ & $+1.1$ & $+0.1$ & $-1.2$ & $-1.2$ & $-1.3$ & $-0.7$ & $+1.9$ & $+2.0$ & $+1.6$ & $+0.7$ \\
& $-0.9$ & $-0.3$ & $-1.5$ & $-0.8$ & $+0.1$ & $+0.2$ & $-0.4$ & $+1.2$ & $-0.3$ & $+0.1$ & $+0.5$ & $+2.7$ & $-1.0$ & $+0.1$ & $-0.8$ & $-0.7$ & $+0.7$ & $+0.6$ & $+0.2$ & $+0.9$ & $-0.5$ & $-0.2$ & $+0.2$ & $+1.4$ & $-2.0$ & $-0.6$ & $-1.3$ & $-0.2$ & $+1.3$ & $+1.1$ & $+1.0$ & $+0.2$ & $-2.4$ & $-2.5$ & $-2.2$ & $-1.2$ \\
\hline
\multirow{2}{*}{$h_\text{damp}$}& $+1.4$ & $+0.8$ & $-1.6$ & $-1.0$ & $-0.8$ & $+0.1$ & $-0.4$ & $-0.6$ & $-0.1$ & $+1.4$ & $-0.6$ & $+1.2$ & $+0.5$ & $+4.4$ & $+0.3$ & $-2.3$ & $-3.2$ & $-0.9$ & $+1.3$ & $+0.3$ & $+1.1$ & $-2.1$ & $-0.6$ & $+3.6$ & $+12.0$ & $+2.0$ & $+3.0$ & $+0.7$ & $-3.1$ & $-1.8$ & $+0.3$ & $-2.7$ & $+1.2$ & $-1.5$ & $-2.2$ & $+2.1$ \\
& $+2.4$ & $-1.7$ & $-2.7$ & $-1.0$ & $-0.4$ & $+1.5$ & $+1.5$ & $+0.6$ & $-1.3$ & $+0.2$ & $-1.3$ & $-1.4$ & $-2.9$ & $-1.8$ & $-4.7$ & $-3.9$ & $-0.6$ & $-0.5$ & $+2.0$ & $+0.4$ & $+2.0$ & $-2.1$ & $+1.4$ & $+2.4$ & $-0.2$ & $+1.1$ & $+2.9$ & $+0.7$ & $-0.3$ & $+0.9$ & $+4.8$ & $+1.2$ & $+3.0$ & 0.0 & $+1.1$ & $+4.8$ \\
\hline
\multirow{2}{*}{PS ISR}& $-0.2$ & $-1.0$ & $-1.7$ & $-0.1$ & $-0.5$ & 0.0 & $+0.4$ & $-0.2$ & $-0.7$ & $+0.3$ & $-0.3$ & $-1.7$ & $+6.2$ & $+0.5$ & $-1.2$ & $-1.1$ & $+0.1$ & $-0.6$ & $+0.8$ & $+3.3$ & $+3.7$ & $-0.3$ & $+4.2$ & $+3.2$ & $-0.1$ & $-5.5$ & $+8.7$ & $-9.2$ & $-2.3$ & $+0.2$ & $+0.1$ & $+1.1$ & $-1.6$ & $-2.5$ & $-1.6$ & $-2.6$ \\
& $+0.8$ & $-1.2$ & $-1.6$ & $-0.9$ & $+0.3$ & $+1.4$ & $+1.5$ & $+0.3$ & $-0.1$ & $+0.1$ & $-0.2$ & $+0.4$ & $+2.0$ & $-2.4$ & $-4.1$ & $-3.3$ & $-0.5$ & $-1.0$ & $-0.2$ & $+0.8$ & $-1.4$ & $-3.4$ & $-0.9$ & $-0.2$ & $-1.0$ & $+5.5$ & $+4.6$ & $-2.4$ & $+1.7$ & $-1.5$ & $+1.0$ & $+3.5$ & $+3.1$ & $+1.3$ & $+5.3$ & $+2.3$ \\
\hline
\multirow{2}{*}{PS FSR}& $-1.8$ & $-3.9$ & $-3.3$ & $-1.7$ & $-0.3$ & $+0.6$ & $+1.3$ & $+0.1$ & $-1.3$ & $-0.6$ & $-1.0$ & $-0.3$ & $+1.9$ & $+2.6$ & $-1.0$ & $-2.4$ & $+0.4$ & $+0.7$ & $+1.8$ & $+1.3$ & $+1.1$ & $-1.5$ & $+0.8$ & $+2.0$ & $+5.0$ & $-1.0$ & $+8.5$ & $+5.1$ & $+1.0$ & $+2.5$ & $+4.5$ & $+0.5$ & $+0.3$ & $+1.5$ & $-0.2$ & $-0.6$ \\
& $+4.1$ & $+1.3$ & $+1.5$ & $+0.4$ & $-0.5$ & $-0.1$ & $+0.2$ & $-0.5$ & $+0.6$ & $+0.8$ & $+0.2$ & $-0.3$ & $+0.9$ & $+1.1$ & $-2.1$ & $-2.4$ & $-1.8$ & $-2.3$ & $-0.3$ & $+0.2$ & $+0.5$ & $-1.0$ & 0.0 & $-0.7$ & $-3.9$ & $+2.1$ & $+0.5$ & $-1.6$ & $+0.4$ & $-1.8$ & $+0.9$ & $-2.5$ & 0.0 & $-0.9$ & $+0.3$ & $+2.6$ \\
\hline
\multirow{2}{*}{UE tune}& $+3.6$ & $-1.2$ & $-3.5$ & 0.0 & $-0.8$ & $+1.1$ & $+1.0$ & $-0.2$ & 0.0 & $-0.2$ & $-0.8$ & $-1.9$ & $+3.9$ & $+2.8$ & $-2.3$ & $-3.9$ & $-3.0$ & $-1.4$ & $+1.5$ & $+2.2$ & $+1.3$ & $-1.3$ & $+0.8$ & $+2.6$ & $+4.5$ & $+3.9$ & $+11.7$ & $-1.8$ & $-0.7$ & $-3.7$ & $+2.1$ & $+1.2$ & 0.0 & $-0.3$ & 0.0 & $-0.9$ \\
& $+2.7$ & 0.0 & $-2.7$ & $-1.1$ & $+0.4$ & $+0.6$ & $+1.1$ & $-0.2$ & $-0.5$ & $+1.1$ & $-1.0$ & $+0.4$ & $-1.1$ & $+1.8$ & $-4.7$ & $-2.8$ & $-0.9$ & $-0.7$ & $-1.2$ & $+2.6$ & $+0.1$ & $-1.0$ & $-0.4$ & $+1.3$ & $+0.4$ & $-0.3$ & $-1.1$ & $-2.8$ & $+1.3$ & $+1.4$ & $+1.4$ & $+2.6$ & $-0.1$ & $-0.7$ & $+2.6$ & $-0.2$ \\
\hline
\multirow{2}{*}{colour reconnection}& $+1.1$ & $+0.6$ & $+0.1$ & $-0.9$ & $-0.6$ & $-0.7$ & $+0.1$ & $-0.1$ & $+0.1$ & $+0.4$ & $-1.1$ & $-0.8$ & $+1.6$ & $+2.7$ & $-2.1$ & $-4.4$ & $+0.2$ & $-1.8$ & $-0.3$ & $+2.1$ & $+0.7$ & $-1.6$ & $+1.6$ & $+2.5$ & $+5.5$ & $+1.1$ & $-0.8$ & $+2.2$ & $-1.8$ & $-0.2$ & $+1.1$ & $-1.3$ & $+1.1$ & $+0.1$ & $-0.6$ & $+2.3$ \\
& $+3.0$ & $+0.6$ & $+1.0$ & $+0.1$ & 0.0 & $+1.5$ & $+1.6$ & $+0.5$ & $+0.3$ & $+1.8$ & $+0.2$ & $+0.2$ & $+1.0$ & $-0.4$ & $-2.6$ & $-3.8$ & $-2.4$ & $-2.7$ & $-0.9$ & $+0.7$ & $+1.5$ & $-2.5$ & $+1.5$ & $+0.9$ & $+5.9$ & $+3.9$ & $-0.8$ & $+0.9$ & $-4.1$ & $-4.4$ & $-4.6$ & $-4.4$ & $-0.6$ & $-2.3$ & $+0.4$ & $-0.5$ \\
& $+2.5$ & $-1.6$ & $-1.1$ & $-0.2$ & $+0.1$ & $+0.5$ & $+0.9$ & $+0.6$ & $-0.2$ & $+1.7$ & $-0.5$ & $-0.2$ & $+2.4$ & $+1.4$ & $-0.8$ & $-1.7$ & $-3.2$ & $-1.9$ & 0.0 & $+1.1$ & $-0.1$ & $-1.2$ & $+1.1$ & $-0.4$ & $-0.1$ & $-1.9$ & $+1.7$ & $+0.1$ & $-0.4$ & $-1.2$ & $-0.5$ & $-2.8$ & $+0.9$ & $+1.2$ & $-0.3$ & $+1.7$ \\
\hline
\multirow{2}{*}{fragmentation $\PQb\to B$}& $+1.3$ & $+0.7$ & $+1.2$ & $+0.4$ & $+0.3$ & $+0.1$ & $+0.3$ & $-0.7$ & $+0.1$ & $-0.4$ & $-0.4$ & $-1.0$ & $+0.5$ & $+0.6$ & $+0.4$ & $+0.4$ & $+0.1$ & $+0.3$ & $+0.2$ & $-0.6$ & $+0.2$ & $-0.4$ & $-0.5$ & $-0.6$ & $-1.1$ & $+1.8$ & $-0.3$ & $-0.5$ & $+0.5$ & $+0.4$ & $+0.1$ & $-0.6$ & $-0.3$ & $-0.4$ & $-0.9$ & $-0.6$ \\
& $-0.7$ & $-0.4$ & $-0.6$ & $-0.3$ & $-0.2$ & $-0.1$ & $-0.1$ & $+0.3$ & 0.0 & $+0.2$ & $+0.3$ & $+0.5$ & $-0.2$ & $-0.4$ & $-0.4$ & $-0.3$ & 0.0 & $-0.2$ & 0.0 & $+0.3$ & $-0.1$ & $+0.2$ & $+0.3$ & $+0.4$ & $+0.4$ & $-1.1$ & $-0.1$ & $+0.3$ & $-0.3$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.2$ & $+0.2$ & $+0.6$ & $+0.4$ \\
& $+0.2$ & $+0.1$ & $+0.2$ & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & 0.0 & 0.0 & $-0.1$ & $-0.2$ & 0.0 & 0.0 & 0.0 & $+0.1$ & 0.0 & 0.0 & 0.0 & $-0.1$ & $+0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.3$ & $+0.3$ & $-0.1$ & $-0.1$ & $+0.1$ & $+0.1$ & 0.0 & $-0.2$ & 0.0 & $-0.1$ & $-0.1$ & $-0.1$ \\
& $+1.4$ & $+0.8$ & $+1.2$ & $+0.6$ & $+0.1$ & $+0.1$ & $+0.1$ & $-0.6$ & $-0.3$ & $-0.5$ & $-0.6$ & $-1.1$ & $+1.6$ & $+1.0$ & $+1.1$ & $+1.1$ & $+0.2$ & $+0.3$ & $+0.4$ & $-0.2$ & $-0.3$ & $-0.5$ & $-0.9$ & $-0.8$ & $+0.5$ & $+1.7$ & $+0.8$ & $+1.0$ & $+0.3$ & $+0.4$ & $-0.2$ & $-0.7$ & $-0.5$ & $-1.1$ & $-1.1$ & $-0.9$ \\
\hline
\multirow{2}{*}{branching ratio $B\to \PGm$}& $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & $+0.1$ & $+0.1$ & $-0.4$ & $-0.3$ & $-0.3$ & $-0.2$ & $+0.2$ & $+0.1$ & $+0.1$ & $+0.1$ & 0.0 & $+0.1$ & 0.0 & 0.0 & $-0.4$ & $-0.4$ & 0.0 & 0.0 & $+0.3$ & $-0.1$ & $+0.1$ & $-0.2$ & 0.0 & 0.0 & $+0.1$ & 0.0 \\
& $+0.4$ & $+0.3$ & $+0.4$ & $+0.2$ & $-0.1$ & $-0.1$ & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $-0.1$ & $+0.6$ & $+0.4$ & $+0.5$ & $+0.3$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ & $-0.1$ & 0.0 & $+0.7$ & $+0.7$ & $+0.4$ & $+0.2$ & $-0.1$ & $-0.2$ & $-0.2$ & $-0.1$ & $-0.1$ & 0.0 & $-0.1$ & $-0.1$ \\
\end{tabular}
